HI observations of nearby galaxies I. The first list of the Karachentsev catalog

We present HI observations of the galaxies in the first list of the Karachentsev catalog of previously unknown nearby dwarf galaxies (Karachentseva & Karachentsev 1998). This survey covers all known nearby galaxy groups within the Local Volume (i.e. within 10 Mpc) and their environment, that is about 25% of the total sky. A total of 257 galaxies have been observed with a detection rate of 60%. We searched a frequency band corresponding to heliocentric radial velocities from -470 km/s to about +4000 km/s. Non-detections are either due to limited coverage in radial velocity, confusion with Local HI (mainly in the velocity range -140 km/s to +20 km/s, or lack of sensitivity for very weak emission. 25% of the detected galaxies are located within the Local Volume. Those galaxies are dwarf galaxies judged by their optical linear diameter (1.4 +/- 0.2 kpc on the average), their mean total HI mass (4.6 E7 solar masses), and their observed linewidths (39 km/s).

==> (inline-0) <==
\begin{tabular}{|rcclllllrcl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{2}{c}{R.A. (1950.0) Dec.}&
\multicolumn{1}{c}{$a$}&
\multicolumn{1}{c}{$b$}&
\multicolumn{1}{l}{Type}&
\multicolumn{1}{c}{S.B.}&
\multicolumn{1}{c}{B$_{t}$}& 
\multicolumn{1}{c}{Ref.(B)}&   
\multicolumn{1}{c}{A$_{b}$}& 
\multicolumn{1}{c|}{Identification} 
 \\ \hline   
\multicolumn{1}{|c}{ }&
\multicolumn{1}{c}{ h m s }&
\multicolumn{1}{c}{\ \ $\degr\ \ \ $\arcmin$ \ \ \ \arcsec$ }&
\multicolumn{1}{c}{arc }&
\multicolumn{1}{c}{min }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c|}{  }  
 \\ \hline
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}& 
\multicolumn{1}{c}{9}& 
\multicolumn{1}{c}{10}& 
\multicolumn{1}{c|}{11}  
 \\ \hline
&&&&&&& & & & \\
 1 & 00 12 31.6& $-$38 45 43& 0.9& 0.35& Im & H &  & & & AM 0012-384 \\ 
 2 & 00 12 53.5& $-$21 43 17& 2.3& 1.3 & S0 & H & 13.12& NED& 0.06& NGC 59
 \\  
% & V=382 km/s [1]        
 3 & 00 13 00.0& $-$32 27 36& 1.5& 1.3 & Im & H &  & & & FG 11  \\  
 % & N granulated         \\
 4& 00 29 27.4& $-$33 32 30& 0.9& 0.8 & Sph/Ir& L & & & & FG 16,AM 0029-333 \\
 5& 00 32 52.7& +36 13 21& 5: & 3: & Sph  & EL& & & & And III  \\ 
 6& 00 34 43.3& +47 53 57& 0.5& 0.48& Ir  & L & & & &         \\ 
 7& 00 35 18.6& $-$43 46 46& 0.6& 0.4 & Im  & H & & & & AM 0035-434 \\ 
 % &ATNF 
 261& 00 38 30.5& $-$26 32 28& 0.6& 0.3 & Ir  & VL& & & & \\ 
 %& 2.6&  87$\pm13$& 2694$\pm2$& 32 40 41&                    \\
 8& 00 42 56.2& +37 45 51&  4: &  3:  & Sph & EL& & & & And I \\  
 9& 00 46 51.9& $-$18 20 48& 1.2& 1.1 & Sph & L & & & & K 2  \\ 
 %& dist.?undet.HI [2]
&&&&& &&&&&  \\ 
10& 00 47 56.0& $-$20 10 44& 1.3& 1.2 & Sph/Ir& L & & & & FG 24 \\ 
 %& undet.HI [2]
 %11& 01 06 03.4& $-$38 28 35& 0.9& 0.4 & Im  & H & & & & K 3,AM 0106-382 \\ 
 %& distant? 
 12& 01 13 41.9& +33 09 20& 4: & 2.5:& Sph & EL& & & & And II \\ 
 13& 01 39 29.5& +26 06 57& 0.7& 0.35& Ir  & L & 16.57& UH& 0.29&     \\
 %& V= 359 [3] 
 14& 01 41 54.0& +27 02 14& 1.6& 0.6 & Ir& L& 17.47& 6m& 0.24&    \\ 
% & 3.04 & 74$\pm$6 & 420$\pm$4& 36 56 60  
 %& asym.,V=420 [3]   
 15& 01 43 53.6& +26 33 07& 0.6& 0.18& Ir& VL& 18.22& UH& 0.26&   \\ 
 %& 0.9 & 27$\pm$6 & 368$\pm$4 & 25 37 40 
 % & V= 368 [3] 
 262& 01 43 55.7& +14 26 33& 1.0& 0.7 & Ir& H& 15.3& IK& 0.08& UGC 1242\\
 %& 1.1 & 18$\pm$7 & 7356$\pm$3 & 105 124 126 
 %& V= 7389 [3] 
 263& 01 47 10.5& +28 40 03& 0.7& 0.55& Ir& L& 18.4& IK& 0.18&    \\  
 %& 0.92 & 25$\pm$7 & 3841$\pm$4 & 38 48 50  
 %& V= 3841 [3] 
 16& 01 52 30.2& +27 42 34& 0.8& 0.28& Ir& L& 16.3& IK& 0.29&     \\ 
 %& 0.97& 37$\pm$5& 206$\pm$3& 22 32 34 
 %& undet.HI [3]  
 17& 01 57 18.1& +28 35 26& 0.6& 0.3& Ir& L& 17.2& IK& 0.20&      \\ 
 %& 0.95& 28$\pm$5& 156$\pm$3& 34 52 53 
 %& undet.HI [3]   
 18& 01 57 22.0& +67 30 36& 1.3& 0.9 & Sph?& EL& & & &    \\ 
 %& & $\pm$3.8& &  
 %& undet.HI [3] 
	            &    &     &     &   &          & & & & &                    \\
 264& 02 01 46.3& +72 30 23& 0.8& 0.8& Ir& L& 18.7& IK& 2.96&     \\  
 %& & $\pm$5& &  
 %& V= 2918 [3]  
 19& 02 02 02.4& +68 45 57& 2.2& 1.7& Ir& L& 16.38& 6m& 4.44& Cas 1  \\
 %& 46.4& 930$\pm$4.6& 35$\pm$2& 49  
 %& V= 35 [4]   
 20& 02 31 39.9& +22 21 45& 1.2& 0.7& Sph& VL& & & &     \\ 
 %& 11.18& 760$\pm$2.2& -70.2$\pm$1& 14 20 22                    \\
 21& 02 31 52.2& +59 09 42& 2.4:& 1.0:& Ir& EL& 19.5& IK& 4.19& MB 1 \\ 
 %& 9.0& 160$\pm$10& 189$\pm$3& 60 79 85 
 %& V= 189 [5]
 22& 02 51 54.1& +58 39 35& 1.6& 0.5& Ir& EL& 19.8& IK& 5.68& MB 3  \\  
 %& 30.8& 330$\pm$30& 96$\pm$2& 100 116 ..                   \\
 23& 02 53 01.1& +58 42 37& 2.0:& 0.3:& SB& EL& 18.8& IK& 6.20& Cas 2 \\
 %& 205& 960$\pm$10& 112$\pm$2& 187 202 204 
 %& V= 112 [6] 
 24& 02 53 54.5& +17 15 25& 0.6& 0.4& Ir?& L& & & &    \\ 
 %& & $\pm$3.7& &  
 %& distant?  
 25& 03 07 59.9& +60 09 28& 2.8& 0.8& Ir?& VL& 19.0& IK& 6.00&    \\ 
 %& 8.84& 54$\pm$3.7& 2767$\pm$2& 260 273 277 
 %&  refl. neb.? 
 26& 03 18 53.2& +62 36 27& 1.8& 0.9& Ir& L& & & & Cam C  \\ 
 %& & $\pm$2.6& & 
 %& undet.HI [3]  
 27& 03 20 29.5& $-$66 30 04& 1.2& 0.4& Ir& L&  & & &  \\  
 %& & $\pm$30& & 
 %& ATNF EL in R    
	            &     &      &       &   &      & & & & &                    \\
 28& 03 28 35.2& +47 37 28& 1.4& 0.8& Ir& H& 15.04& NED& 2.41& UGC$\,$2773
 \\ 
 %& 26.1&
 %349$\pm$30& 216$\pm$1& 81 92 96 \\ 
265& 03 29 09.1& +67 56 36& 2.0& 0.8& Ir& L& 17.0& IK& 3.45& K 37=BK 7
\\  
%& 26.1& 202$\pm$5& 1378$\pm$2& 144 178 187 
 %& V= 1372 [3] 
 29& 03 33 18.9& $-$61 15 37& 1.8& 0.9& Im& EL& 16.38& NED& 0.05& 
 FG 82,AM 0333-611 \\ 
 %& 0.95& & 1152$\pm$5& 38 52 56 
 %& resolved  
 266& 03 33 44.4& +67 26 00& 2.0& 0.7& Ir?& L& 17.0& IK& 3.44& BK 8  \\ 
 %& 54.24& 629$\pm$5.4& 1434$\pm$1& 53 119 125 
 %& V= 1434 [3]   
 30& 03 37 12.6& +68 02 50& 1.0& 0.5& Sph?& VL& 18.6& IK& 2.34&    \\ 
 %& 0.89& 20$\pm$2.3& 1159$\pm$6& 45 59 61                    \\
 31& 03 37 26.2& $-$18 49 42& 0.7& 0.6& Ir/Sph& L& & & &  \\ 
 %& &$\pm8.1$ & &  
%& EL in R,dist.?  
 32& 03 37 26.8& +19 35 30& 0.8& 0.7& Ir& L& & & &  \\ 
 %& & $\pm$8& & 
 %& undet.HI [3]  
 267& 03 38 25.0& +68 06 11& 2.2& 0.3& Ir?& L& 17.7& IK& 2.24& BK 12  \\
 %& 6.75& 52 $\pm$3.1& 1331$\pm$6& 164 197 202 
 %& V= 1320 [3] 
 33& 03 38 39.9& +67 52 57& 0.4:& 0.4:& Ir& VL& & & &  \\ 
 %& & $\pm$5& &                     \\
 34& 03 38 56.9& $-$45 30 52& 1.5& 1.5& Im& H& 14.84& NED& 0.0& AM 0338-453\\
 %& 3.26& & 1554$\pm$3& 60 77 80 
 %& ATNF granulated   
&&&&& &&&&& \\ 
35& 03 40 23.7& +67 42 26& 2.5& 1.7& Ir& VL& 17.2& & 2.5&   \\ 
 %& & $\pm$6& & 
 %& res?,undet.HI [3] 
 36& 03 42 47.0& +67 30 57& 1.0& 0.6& Ir& L& 17.4& IK& 2.67&   \\ 
 %& 3.45& 33$\pm$2.8& 1267$\pm$7& 120 134 142           \\
 37& 03 47 15.0& +70 56 34& 0.9& 0.4& Ir?& VL& 16.9& IK& 2.37& BK 17 \\ 
 %& 1.24& 19.5$\pm$2.9& 836$\pm$5& 101 109 111                    \\
 268& 03 53 22.5& +69 08 24& 1.1& 0.6& Sph?& L& 17.2& IK& 2.72& BK 19 \\
 %& 7.68& 80$\pm$2.2& 1302$\pm$2& 120 134 138 
%& V= 1302 [3] 
 38& 03 58 47.0& $-$62 38 57& 0.7& 0.5& Im& H& & & & AM 0358-623  \\  
 %& & $\pm$35& & 
 %& ATNF    
&&&&& &&&&& \\ 
 \hline 
\end{tabular}
\end{table*}
%\end{document} 
\newpage 
\begin{table*}
\begin{tabular}{|cclllllrccl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{2}{c}{R.A. (1950.0) Dec.}&
\multicolumn{1}{c}{$a$}&
\multicolumn{1}{c}{$b$}&
\multicolumn{1}{l}{Type}&
\multicolumn{1}{c}{S.B.}&
\multicolumn{1}{c}{B$_{t}$}& 
\multicolumn{1}{c}{Ref.(B)}&   
\multicolumn{1}{c}{A$_{b}$}& 
\multicolumn{1}{c|}{Identification} 
 \\ \hline   
\multicolumn{1}{|c}{ }&
\multicolumn{1}{c}{ h m s }&
\multicolumn{1}{c}{\ \ $\degr\ \ \ \arcmin \ \ \ \arcsec$ }&
\multicolumn{1}{c}{arc }&
\multicolumn{1}{c}{min }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c|}{  }  
 \\ \hline
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}& 
\multicolumn{1}{c}{9}& 
\multicolumn{1}{c}{10}& 
\multicolumn{1}{c|}{11}  
 \\ \hline
&&&&&&& & & & \\
  269& 03 59 34.8& +71 25 44& 1.2& 0.5& Ir& VL& 17.0& IK& 1.17& BK 21 \\ 
 %& 6.83& 69$\pm$5& 1734$\pm$2& 120 133 136 
 %& V= 1734 [3]  
 39& 04 00 06.0& +71 20 00& 1.1:& 0.9:& Ir?& EL& 18.5& IK& 1.12&    \\ 
 %& 2.0& 21$\pm$3.5& 1732$\pm$4& 123 125 126 
 %& refl.neb?,br.star
 40& 04 05 56.0& $-$55 27 21& 1.6& 1.0& Im& H& 14.73& NED& 0.0& AM 0405-552\\
 %& 2.87& & 1066$\pm$2& 101 109 112 
 %& ATNF resolv?,pecul.  
 270& 04 06 44.0& +70 38 33& 0.9& 0.4& Ir& L& 16.6& IK& 1.17&   \\ 
 %& 4.6& 110$\pm$5& 1159$\pm$1& 42 57 59 
 %& V= 1159 [3]  
 41& 04 19 26.7& +72 41 27& 3.7& 2.1& Sph?& VL& & & & Cam A   \\ 
 %& & $\pm$4.1& & \\ 
42& 04 39 44.4& +61 15 47& 0.6& 0.6& Ir?& VL& & & &   \\ 
 %& & $\pm$5& & & dist?,undet.HI [3]  \\
 43& 04 45 11.0& $-$36 00 18& 2.2& 0.8& Im/Sm& H& 15.23& NED& 0.0& AM 0445-360 \\
 %& 7.95& 135$\pm$26& 1372$\pm$6& 46 111 130& N  resolved?          \\
 271& 04 46 40.8& +67 04 29& 0.6& 0.35& Sph?& L& 17.7& IK& 0.92&    \\ 
 %& 0.79& 12$\pm$4& 1581$\pm$25& & dist?,V=1581 [3]    \\
 44& 04 48 03.3& +67 01 02& 2.2& 1.1& Ir& L&  16.71& UH& 0.93&   \\ 
 %& 3.67& 168$\pm$11& 75$\pm$5& 20 23 41& V= 75 [3]          \\
 45& 05 21 35.2& $-$34 37 13& 0.55& 0.4& Im& H& 16.8& IK& 0.0& AM 0521-343 \\ 
 %& 4.5& 108$\pm$15& 955$\pm$3& 58 78 83& N resolved?          \\
&&&&& &&&&& \\ 
46& 05 23 05.4& $-$87 05 14& 1.4& 0.7& Im& L& 15.90& NED& 0.61& FG154,AM0522-870\\ 
 %& 1.34& & 1745$\pm$3& 43 48 50& ATNF resolved?          \\
 47& 05 27 49.0& $-$87 37 36& 1.0& 0.45& Im& L& & & & AM 0528-873 \\  
 %& & $\pm$33& & & ATNF                    \\
 48& 05 28 26.3& $-$24 54 44& 1.7:& 0.3:& Im/Sm& VL& 16.17& NED& 0.06& AM 0528-245  \\  
 %& 6.87& 72$\pm$4.9& 1850$\pm$2& 96 120 121&                    \\
 49& 05 39 00.7& +06 39 28& 0.7& 0.5& Im?& H& 16.1& IK& 2.85&   \\ 
 %& 8.92& 140$\pm$6.7& 455$\pm$2& 55 84 87& V= 441 [7]         \\
 50& 05 47 25.5& +02 52 10& 0.5& 0.4& Ir& VL& 18.3& IK& 2.87&   \\ 
 %& 2.08& 21$\pm$5.1& 1776$\pm$4& 111 117 118& shreded            \\
 51& 05 48 47.9& +02 53 48& 2.1& 0.5& Ir& EL& & & &   \\ 
 %& & $\pm$4.9& & & obscured           \\
 52& 06 02 18.4& $-$19 37 03& 1.2& 0.5& Ir& L& 17.06& NED& 0.38&    \\ 
 %& 5.85& 74$\pm$4.1& 883$\pm$2& 94 105 108& V= 645 [1]         \\
 53& 06 12 51.5& $-$51 31 41& 1.1& 0.6& Im& L& 16.54& NED& 0.15& AM 0612-513 \\ 
 %& 0.85& & 1253$\pm$3& 34 42 44& ATNF resolved?          \\
 54& 06 24 16.7& $-$26 14 06& 0.6& 0.3& Ir& H& 15.6& IK& 0.43& AM 0624-261 \\ 
 %& 3.12& 97$\pm$6.4& 491$\pm$2& 29 35 39& V=495 [2],res.?    \\
 55& 06 37 55.8& $-$40 40 24& 0.7& 0.45& Ir& VL& 16.23& NED& 0.33& AM 0637-404 \\
 %& 1.26& & 824$\pm$6& 51 63 66& ATNF V=272+821 [8]      \\
&&&&& &&&&& \\  
 56& 06 39 49.0& +36 41 03& 1.3& 0.4& Ir?& L& 17.9& IK& 0.66&   \\ 
 %& & $\pm$3& & & distant?           \\
 57& 07 04 49.9& $-$21 57 29& 1.9& 1.1& Ir& L& 15.8& IK& 2.81&    \\ 
 %& 7.26& 73$\pm6$& 738$\pm$3& 116 132 136& V=+737 [1]         \\
 58& 07 07 56.2& $-$51 23 08& 1.4& 1.1& Ir& L& 15.31& NED& 0.25& FG 203  \\ 
 %& 2.15& & 1054$\pm$2& 27 35 37& ATNF                   \\
 59& 07 17 41.2& $-$57 19 06& 2.1& 1.6& Im/Sm& VL& 16.1& IK& 0.43& FG 206,AM 0717-571 \\  
 %& 4.04& & 1145$\pm$2& 21 45 67& ATNF  resolved?         \\
 60& 07 20 23.0& +46 06 10& 1.1& 0.4& Ir& L&  & & &   \\ 
 %& & $\pm$4.3& & &                    \\
 61& 07 29 13.1& +66 59 40& 3: & 2:& Sph& VL& & & & DDO 44  \\ 
 %& & $\pm$6& & & undet.HI [9]       \\
 62& 07 31 50.6& +42 12 13& 0.6& 0.4& Ir& L& 17.6& IK& 0.21&   \\ 
 %& 2.71& 37$\pm$3.4& 3100$\pm$10& 94 114 124&                    \\
 %63& 07 37 20.0& $-$69 13 38& 1.5& 0.9 & Sph&VL& & & & FG 219,AM 0737-691
 %\\ 
 64& 07 39 30.0& +69 41 09& 0.6& 0.2& Ir& L& 16.6& IK& 0.12&    \\ 
 %& 2.90& 25$\pm$3.5& 3867$\pm$5& 125 153 156& distant ?          \\
 65& 07 39 40.2& +16 40 47& 0.9& 0.5& Ir& H& 15.6& NED& 0.09&   \\ 
 %& 3.43& 86$\pm$5& 279$\pm$5& 38 60 68&                    \\
 66& 07 44 05.4& +40 18 42& 0.7& 0.4& Ir& L& 17.0& IK& 0.22&   \\ 
 %& 1.61& 17$\pm$4& 2976$\pm$9& 63 73 76& asymmetric         \\
&&&&& &&&&& \\  
 67& 08 00 34.9& +15 17 03& 1.0& 0.5& Ir& L& & & &  \\ 
 %& & $\pm$4.7& & &                    \\
 68& 08 27 17.0& $-$84 58 57&  1.1&  1.0& Ir?& H& & & &   \\ 
 %& & $\pm$31& & & ATNF V=738 [1],pec.     \\
 69& 08 49 44.1& +33 59 13& 2.4:& 1.8:& Sph?& EL& 16.8& IK& 0.07&   \\ 
 %& 3.58& 154$\pm$6& 464$\pm$1& 20 30 33& comp.NGC 2683 ?      \\
 70& 08 52 16.3& +33 45 02& 1.1& 1.0& Sph?& EL& & & &   \\ 
 %& & $\pm$5& & & comp.NGC 2683 ?      \\
 71& 09 06 56.7& $-$23 09 51& 0.45& 0.35& Ir/Sph& L& 18.7& IK& 0.73& AM 0906-231  \\ 
 %& 1.54& 49$\pm$5.7& 179$\pm$3& 27 38 41& dist?,undet.HI [8]  \\
 72& 09 09 28.5& $-$23 46 35& 0.6& 0.5 & Sph & L & & & &  \\ 
 %& & $\pm$6& & & EL in R            \\
 73& 09 10 15.6& $-$24 02 05& 0.9& 0.8 & Sph & L & & & &   \\ 
 %& & $\pm$5.3& & & EL in R,dist?     \\
 74& 09 12 18.0& $-$23 20 55& 0.8& 0.4& Im& L& & & & FG247,AM0912-232 \\
 %& & $\pm$5.2& & & dist?,undet.HI [8]   \\
 75& 09 12 48.9& $-$25 40 30& 0.9& 0.6& Ir& L& 18.0& IK& 0.73&   \\ 
 %& 1.40& 27$\pm$5.1& 2866$\pm$4& 68 79 81& VL in R            \\
 U5005 & 09 21 37.4& +22 29 20& 1.3& 0.9& S?& H & 15.9& IK& 0.10& UGC 5005  \\ 
 %& 6.93&0.66$\pm$3.6& 3824$\pm$4& 109 122 126& \\ 
&&&&& &&&&&  \\  
 76& 09 38 23.6& $-$76 21 41& 2.1& 0.8& Ir& L& & & &  \\ 
 %& & $\pm$36& & & ATNF refl.neb.?         \\
 77& 09 46 08.5& +67 44 25& 2.4& 1.8 & Sph & VL& & & &  \\ 
 %& & $\pm$5.5& & &                    \\
 78& 09 47 23.6& +31 41 26& 0.5& 0.3& Ir& H& 17.6& IK& 0.03&   \\ 
 %& 15.8& 204$\pm$4.9& 520$\pm$2& 80 99 104& UGC 5272B [10]     \\
 79& 09 50 03.5& +29 32 46& 0.6& 0.4& BCD?& H& 17.0& IK& 0.02&   \\ 
 %& 1.2& 20$\pm$4& 1638$\pm$8& 61 73 90&                    \\
 80& 09 50 45.0& +29 40 57& 1.1& 0.6 & Ir  & L & & & &   \\ 
 %& & $\pm$3.3& & & star projected     \\
	   &    &     &     &   &             & & & & &                    \\
\hline  
\end{tabular}
\end{table*}
%\end{document}
\newpage 
\begin{table*}
\begin{tabular}{|rcclllllrcl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{2}{c}{R.A. (1950.0) Dec.}&
\multicolumn{1}{c}{$a$}&
\multicolumn{1}{c}{$b$}&
\multicolumn{1}{l}{Type}&
\multicolumn{1}{c}{S.B.}&
\multicolumn{1}{c}{B$_{t}$}& 
\multicolumn{1}{c}{Ref.(B)}&   
\multicolumn{1}{c}{A$_{b}$}& 
\multicolumn{1}{c|}{Identification} 
 \\ \hline   
\multicolumn{1}{|c}{ }&
\multicolumn{1}{c}{ h m s }&
\multicolumn{1}{c}{\ \ $\degr\ \ \ \arcmin \ \ \ \arcsec$ }&
\multicolumn{1}{c}{arc }&
\multicolumn{1}{c}{min }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c|}{  }  
 \\ \hline
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}& 
\multicolumn{1}{c}{9}& 
\multicolumn{1}{c}{10}& 
\multicolumn{1}{c|}{11}  
 \\ \hline
&&&&&&& & & & \\
81& 09 53 00.8& +68 49 47& 2.6& 2.6& Sph& VL& & & & K 61  \\ 
 %& &$\pm8.5$ & & &                    \\
 82& 10 00 25.3& $-$05 57 55& 0.6& 0.5& Ir& L& 17.73& NED& 0.05&   \\ 
 %& 3.94& 165$\pm$6& 185$\pm$1& 21 31 35&                    \\
 82& 10 00 25.3& $-$05 57 55& 0.6& 0.5& Ir& L& 17.73& NED& 0.05&   \\ 
 %& 1.54& 40$\pm$3.2& 3769$\pm$6& 35 48 55&           \\    
 83& 10 01 18.0& +66 48 00& 1.7& 1.7& Sph& VL& & & &  DDO 71,K 63 \\ 
 %& $\pm$6.2& & &                    \\
 84& 10 03 05.8& $-$07 30 20& 1.9& 1.3& Sph& L& & & & K 65   \\ 
 %& & $\pm$7& & &                    \\
 85& 10 03 09.0& +68 04 19& 2.0& 1.0& Sph& L& & & & K 64,UGC 5442 \\ 
 %& & $\pm$5.7& & &                    \\
 86& 10 05 22.0& +30 44 09& 1.0& 0.6& Ir?& L& & & &  MCG 5-24-18 \\ 
 %& & $\pm4.6$& & & v.pecul.,dist.?    \\
 87& 10 12 37.6& $-$44 36 08& 1.2& 1.0& Sm?& H& & & & AM 1012-443 \\ 
 %& & $\pm33$& & &ATNF                    \\
 88& 10 13 57.4& $-$39 44 23& 0.9& 0.5& Ir& VL& & & & AM 1013-394 \\ 
 %& & $\pm36$& & & ATNF V=263+ 2982 [8]    \\
 89& 10 22 47.6& +67 54 32& 2.0& 2.0& Sph& VL& 15.8& NED& 0.06& DDO 78  \\ 
 %& 0.84 & 27$\pm6.3$ & 2788$\pm2$ &  32  62  63& \\ 
 90& 10 26 26.1& +23 01 57& 1.0& 0.15& Ir/S& VL& 16.8& IK& 0.0&   \\ 
 %& 2.5& 33$\pm$3.8& 1206$\pm$4& 95 105 108& distant ?          \\
&&&&& &&&&&  \\ 
91& 10 31 00.0& +66 16 00& 1.0& 0.8& Sph& VL& & & & BK 6N  \\ 
 %& & $\pm$6.8& & &                   \\
 92& 10 33 30.1& +27 47 52& 0.8& 0.7& Ir& L& 16.9& IK& 0.04&    \\ 
 %& 2.74& 46$\pm$3.9& 1371$\pm$3& 71 79 81&                    \\
 93& 10 43 45.8& +14 17 16& 1.2& 1.1& Ir& VL& & & &   \\ 
 %& & $\pm$6& & &                    \\
 94& 10 44 18.1& +13 15 48& 1.2& 0.6& Ir& VL& 17.9& IK& 0.04&  \\ 
 %& 1.52& 42$\pm$3.5& 833$\pm$3& 28 52 55& near Leo tripl.     \\
 95& 10 46 03.6& +64 59 20& 2.2:& 1.7:& Ir& VL& & & &  UGCA 220 \\ 
 %& & $\pm$4.5& & &                    \\
 96& 10 47 48.8& +12 37 34& 1.2:& 0.8:& Sph& EL& & & &   \\ 
 %& & $\pm6.7$ & & & near Leo tripl.     \\
 97& 10 55 35.3& +20 22 35& 0.7& 0.5& Ir& L& & & &   \\ 
 %& & $\pm$6.5& & & near edge-on S     \\
 98& 11 09 37.7& +17 01 32& 0.9& 0.4& Sph/Ir& VL& 17.4& IK& 0.0& F 640-3
 \\ 
 %& 0.78& 9$\pm$2.2& 1205$\pm$20& 48 118 120& undet.HI [11]      \\
 99& 11 11 11.2& $-$47 46 02& 0.35& 0.25& Im& H& & & & AM 1111-474 \\ 
 %& & $\pm$30& & &ATNF                     \\
 100& 11 11 22.9& +11 36 10& 1.2& 0.5& Ir& VL& & & &   \\ 
 %& & $\pm$6& & & distant ?          \\
	  & & & & &   &      & & & &               \\
 101& 11 14 19.1& $-$32 22 39&  0.7&  0.4& Sph?& L& & & & AM 1114-322 \\
 %& & $\pm$26& & & N distant ?          \\
 102& 11 20 21.2& +19 44 58& 0.6& 0.4& Ir?& L& 17.1& IK& 0.0& F 570-3  \\
 %& 1.58& 19.6$\pm$3.3& 3366$\pm$5& 86 117 120& undet.HI [11]      \\
 103& 11 21 03.8& +19 31 52& 0.6& 0.4& Sph& VL& & & &   \\ 
 %& &$\pm8.8$ & & &                    \\
104& 11 26 14.5& +18 33 25& 1.1& 0.7& Ir?& VL& 17.1& IK& 0.0& F 571-10 \\
%& 1.36& 21$\pm$5.6& 1303$\pm$3& 62 114 116& undet.HI [11]      \\
 105& 11 26 40.7& +46 23 23& 0.8& 0.5& Ir?& L& 16.6& IK& 0.0&   \\ 
 %& 2.04& 28$\pm$3.7& 1555$\pm$3& 80 96 98&                    \\
 106& 11 27 08.7& +52 40 54& 0.8& 0.7& Sph?& VL& 16.7& IK& 0.0& K 78  \\
 %& 0.28& 15$\pm$4.2& 592$\pm$5& 23 30 32&                    \\
 107& 11 31 40.1& +17 26 14& 0.7& 0.4& Ir& L& & & &   \\ 
 %& & $\pm$5& & &                    \\
 108& 11 37 23.0& +46 45 29& 0.7& 0.6& Sph?& VL& 17.7& IK& 0.01&   \\ 
 %& 6.99& 72$\pm$3.8& 736$\pm$3& 88 110 138&                   \\
 109& 11 44 33.5& +43 56 59& 0.6& 0.4& Ir?& L& 17.5& IK& 0.0&   \\ 
 %& 0.7& 37$\pm$4.5& 214$\pm$3& 11 23 36&                   \\
 110& 11 46 01.0& +56 11 44& 0.6& 0.6& Ir?& L& & & &   \\ 
 %& & $\pm$4& & &                   \\
            &    &     &     &   &           & & & & &                   \\
 111& 11 51 27.3& +16 59 55& 0.6& 0.45& Ir?& L& 17.0& IK& 0.14&   \\ 
 %& 1.79& 34$\pm$3.8& 980$\pm$4& 41 52 54& Virgo member ?     \\
 %112& 11 52 10.5& $-$33 16 47& 1.1& 0.8& Ir& L& & & & FG 315,AM 1152-331 \\ 
 %& & & & & V=640 [8]          \\
 113& 11 52 17.9& +47 04 59& 0.5& 0.3& Ir?& VL& & & &   \\ 
 %& & $\pm$4.3& & & distant ?          \\
 114& 11 53 55.1& $-$36 27 39& 0.5& 0.35& Im& H& & & &   \\ 
 %& & $\pm$31& & & N                  \\
 115& 11 55 37.1& +49 09 34& 0.7& 0.55& Im& H& 16.2& IK& 0.05& MCG 8-22-48 \\ 
 %& 2.29& 37$\pm$3& 826$\pm$4& 74 91 94&                   \\
 116& 11 56 18.5& +46 00 45& 1.3& 0.7& Ir& L& 15.8& IK& 0.0& UGCA 259 \\
 %& 5.81& 129$\pm$3.1& 1151$\pm$2& 41 52 54& V=1154 [9],\{*\}     \\
 117& 11 57 24.6& +44 59 50& 0.6& 0.6& Ir?& L& 17.1& IK& 0.0&   \\ 
 %& 0.44& 14$\pm$3& 1171$\pm$10& 38 50 54&                   \\
 118& 11 58 42.9& +54 03 01& 0.6& 0.15& Ir& VL& & & &  \\ 
 %& & $\pm$4.8& & &                   \\
 119& 11 59 13.5& +28 38 26& 0.8& 0.7& Ir& L& 17.0& IK& 0.0&   \\ 
 %& 0.71& 23$\pm$3& 841$\pm$3& 34 42 44& distant ?          \\
 120& 12 00 56.2& $-$25 11 35& 2.5& 1.9& Im/Sm& L& 16.8& IK& 0.43& FG 320;AM 1200-251 \\ 
 %& 17.12& 253$\pm$6.5& 1785$\pm$1& 70 85 89& filaments          \\
 121& 12 02 52.3& +43 59 13& 1.1& 0.6& Ir& VL& &  & &    \\ 
 %& & $\pm$3.4& & &                   \\
&&&&& &&&&& \\   
 122& 12 04 04.8& +55 02 38& 1.0& 0.25& Ir& L& 16.4& IK& 0.0&   \\ 
 %& 2.32& 33$\pm$4& 850$\pm$2& 72 91 93&                   \\
 123& 12 04 20.5& +17 37 01& 0.9& 0.2& Ir& L& & & &   \\ 
 %& & $\pm$7.6& & & Virgo member ?     \\
 124& 12 06 16.1& +52 50 29& 0.5& 0.3& Ir?& EL& & & &   \\ 
 %& & $\pm$4.6& & &                   \\
 125& 12 10 16.9& +69 12 20& 0.7& 0.6& Sph?& VL& & & &   \\ 
 %& & $\pm$4& & & near br.star       \\
126 & 12 10 47.5& +28 41 44& 0.6& 0.3& Ir& L& 16.7& IK& 0.02&   \\ 
%& 1.24& 25$\pm$3.5& 1028$\pm$10& 36 57 62& asymmetric         \\
&&&&& &&&&& \\ 
\hline 
\end{tabular}
\end{table*}
%\end{document} 
\newpage 
\begin{table*}
\begin{tabular}{|rcclllllrcl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{2}{c}{R.A. (1950.0) Dec.}&
\multicolumn{1}{c}{$a$}&
\multicolumn{1}{c}{$b$}&
\multicolumn{1}{l}{Type}&
\multicolumn{1}{c}{S.B.}&
\multicolumn{1}{c}{B$_{t}$}& 
\multicolumn{1}{c}{Ref.(B)}&   
\multicolumn{1}{c}{A$_{b}$}& 
\multicolumn{1}{c|}{Identification} 
 \\ \hline   
\multicolumn{1}{|c}{ }&
\multicolumn{1}{c}{ h m s }&
\multicolumn{1}{c}{\ \ $\degr\ \ \ \arcmin \ \ \ \arcsec$ }&
\multicolumn{1}{c}{arc }&
\multicolumn{1}{c}{min }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c|}{  }  
 \\ \hline
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}& 
\multicolumn{1}{c}{9}& 
\multicolumn{1}{c}{10}& 
\multicolumn{1}{c|}{11}  
 \\ \hline
&&&&&&& & & & \\
127& 12 10 51.5& +30 12 00& 0.9& 0.25& Ir& H& 16.22& UH& 0.04&    \\ 
 %& 2.87& 41$\pm$4.4& 131$\pm$6& 64 112 117& V=152 [1],\{*\}      \\
 128& 12 11 17.1& +05 37 54& 0.6& 0.4& Ir& L&  17.0& IK& 0.0& GR 5    \\
 %& 1.80& 24$\pm$3.2& 1690$\pm$2& 56 73 76&                   \\
 129& 12 11 38.9& +16 14 35& 1.1& 1.1& Sph& VL& & & & K 88,VCC 108 \\ 
 %& & $\pm$6.1& & & undet.HI [11]      \\
 U7298& 12 14 02.2& +52 30 29& 1.1& 0.6& Ir& L& 15.95& 6m& 0.04&  UGC 7298  \\
 %& 5.44& 193$\pm$6.5& 172$\pm$1& 26 38 41&                   \\
 130& 12 15 17.6& +28 45 09& 0.6& 0.3& Ir& L& & & & K 95  \\ 
 %& & $\pm$4.6& & &                   \\
 131& 12 15 58.1& +28 55 31& 0.6& 0.5& Sph/Ir&VL& & & & K 98  \\ 
 %& & $\pm$7.8& & &                   \\
 132& 12 16 38.5& +48 00 25& 0.6& 0.5& Sph/Ir&VL& & & &   \\ 
 %& & $\pm$7.8& & &                   \\
 133& 12 17 04.1& +43 39 50& 0.4& 0.3& Ir& L& & & &   \\ 
 %& & $\pm$4.7& & &                   \\
 134& 12 17 05.3& +47 43 54& 0.3& 0.3& Sph?& L & & & &   \\ 
 %& & $\pm$5& & &            \\ 
 135& 12 17 09.5& +58 19 18& 0.8& 0.4& Ir& VL& & & &   \\ 
 %& & $\pm$4.2& & &                   \\
&&&&& &&&&& \\  
 136& 12 18 13.5& +47 16 43& 0.5& 0.5& Sph?& L& & & &   \\ 
 %& & $\pm$3.9& & &                   \\
 137& 12 19 13.0& +38 15 06& 0.9& 0.5& Ir& VL& 16.08& UH& 0.0& K 105  \\
 %& 1.63& 43$\pm$5.2&  567$\pm$4& 42 55 58&                   \\
 138& 12 19 27.0& +28 31 09& 0.9& 0.5& Sph/Ir& VL& 17.8& IK& 0.08&   \\ 
 %& 1.39& 45$\pm$7.7& 3614$\pm$2& 47 61 63&                   \\
 139& 12 19 37.9& +40 01 23& 0.9& 0.4& Ir& L& 16.7& IK& 0.0&   \\ 
 %& 3.85& 65$\pm$2.9& 1074$\pm$3& 60 80 83& asym.,dist.?      \\
 140& 12 20 15.7& +08 11 27& 0.6& 0.5& Ir& L& 15.8& NED& 0.0& VCC 584 \\
 %& 3.22& 57$\pm$3.7& 1290$\pm$3&  90 100 115&                    \\
141& 12 20 23.2& +34 06 23& 0.4& 0.3& Ir& L& 17.5&IK& 0.0&   \\ 
 %& 0.83& 38$\pm$4.9& 569$\pm$2& 22 28 30&                   \\
 142& 12 21 48.5& $-$42 00 57& 1.0& 0.5& Ir?& L& & & & AM 1221-420 \\ 
 %& & $\pm$35& & & ATNF star w.neb.?       \\
 143& 12 22 34.0& +61 20 20& 1.0& 0.7& Ir& L& 16.59& UH& 0.0& MCG 10-18-44 \\ 
 %& 6.2& 98$\pm$3.8& 706$\pm$2& 66 80 85&                   \\
 144& 12 22 58.6& +28 45 33& 1.5& 0.5& Ir& L& 16.5& IK& 0.09&    \\ 
 %& 8.41& 187$\pm$3.7& 483$\pm$1& 45 60 64&                   \\
 145& 12 24 18.6& +62 39 23& 1.1& 0.7& Ir& L& 16.61& UH& 0.01& UGC 7544  \\ 
 %& 3.1 & 6.1$\pm9$ & 707$\pm4$ & 50 73 78 & undet.HI [9]       \\
&&&&& &&&&& \\ 
146& 12 24 19.1& +13 27 15& 1.0& 0.35& Sm& L& & & & DDO 124 \\ 
 %& & $\pm$4.1& & & V=162 [9]          \\
 147& 12 25 20.3& $-$37 03 12& 2.0& 0.25& Im/Sm?& H& 15.59& NED& 0.20& AM 1225-370 \\ 
 %& 21.3& 121$\pm$23& 3026$\pm$3& 173 284 288& N resolved ?         \\
 148& 12 25 32.4& +22 51 57& 0.8& 0.4& Ir& H& 16.2& IK& 0.07& UGC 7584  \\ 
 %& 3.36& 85$\pm$3.6& 602$\pm$3& 38 54 59&                   \\
 149& 12 26 25.8& +42 27 20& 0.8& 0.45& Ir& L& 15.01& NED& 0.0& MCG 7-26-11\\ 
 %& 3.0& 56$\pm$4.2& 407$\pm$2& 60 62 71& V=408 [12]         \\
 150& 12 27 28.2& +08 12 24& 1.1& 0.7& Im& L& & & &UGC 7636  \\ 
 %& & $\pm$6.1& & & V=468 [9]          \\
 151& 12 27 57.5& +43 10 38& 1.2& 0.5& Ir?& L& 15.8& IK& 0.0& MCG 7-26-12 \\ 
 %& 2.71& 69$\pm$3.6& 431$\pm$8& 33 35 70& V=440 [12]         \\
 VPC873 & 12 30 02.9& +14 51 23& 0.2& 0.2& Ir&  H& & & &   \\ 
  %& & $\pm$2.9& & &               \\  
 152& 12 30 58.4& +33 37 42& 1.2& 0.4& Ir& H& 16.5& IK& 0.03& MCG 06-28-9 \\ 
 %& 2.33& 72$\pm$2.2& 838$\pm$3& 34 43 45& granulated         \\
 N4523& 12 31 16.9& +15 26 39& 2.3& 2.0& SBd?&  H& 14.42& NED& 0.0& NGC4523 \\ 
 %& 20.54& 194$\pm$6.1& 260$\pm$2& 120 134 139&     \\ 
 I3517& 12 31 58.8& +09 25 52& 1.0& 0.6& Ir&  H& 15.38& NED& 0.0& IC3517  \\
 %& 1.81& 29$\pm$6.2& 438$\pm$3& 74 106 108&      \\ 
&&&&& &&&&& \\  
 I3521& 12 32 07.1& +07 26 12& 1.2& 0.6& BCD& H & 13.98& NED& 0.0&  IC3521
 \\ 
 %& 0.38& 11$\pm$3.2& 932$\pm$8& 34 44 50 &       \\    
 153& 12 32 44.4& +58 39 45& 0.5& 0.3& Ir& L& & & & K 162  \\ 
 %& & $\pm$4.9& & & distant ?          \\
 154& 12 34 56.4& +39 01 12& 0.7& 0.4& Ir& H& 15.74& 6m& 0.0& Arp 211 
 \\ 
 %& 2.18& 46$\pm$5.4& 455$\pm$4& 31 42 60&                   \\
 %         & & & & & & &                              2.15& 152$\pm$3.7& 1599$\pm$10& 57 175 260&       \\  
 155& 12 35 13.0& +07 22 42& 1.2& 1.0& Ir& L& & & & UGC 7795  \\ 
 %& & $\pm$4.1& & & V=61 [9]           \\
 156& 12 38 09.0& +47 38 21& 0.5& 0.2& Ir& L& & & &    \\ 
 %& & $\pm$4.7& & &                   \\
 157& 12 38 31.3& $-$40 53 03& 1.7& 0.4&Ir& VL& & & & AM 1238-405  \\ 
 %& & $\pm$31& & & ATNF                    \\
 158& 12 39 06.9& +40 05 13& 1.1& 0.7& Ir& L& 16.7& IK& 0.0&   \\ 
 %& 0.66& 26$\pm$4.6&  636$\pm$2& 27 33 34& granulated         \\
 159& 12 40 48.0& +35 41 16& 0.7& 0.5& Ir?& L& 17.4& IK& 0.0&   \\ 
 %& 1.83& 38$\pm$4.6& 1822$\pm$4& 43 73 75& distant?           \\
 160& 12 41 35.8& +43 56 15& 0.8& 0.6& Ir& L& 17.0& IK& 0.0&   \\ 
 %& 0.87& 36$\pm$4.7&  299$\pm$3& 28 40 44&                   \\
 161& 12 42 10.0& +71 03 52& 1.1& 0.7& Ir?& L& 16.6& IK& 0.0& K 195   \\
 %& 2.28& 30$\pm$3.1& 1800$\pm$5& 72  82  88&                   \\
&&&&& &&&&& \\  
162& 12 42 57.3& +18 34 25& 0.9& 0.7& Ir?& EL& & & &   \\ 
 %& & $\pm4.5$ & & & \{*\}                \\
 163& 12 43 37.6& +62 14 21& 0.9& 0.4& Ir?& VL& & & &   \\ 
 %& & $\pm$4.6& & &                    \\
 164& 12 45 26.9& +04 42 24& 1.1& 0.6& Ir& H& 15.5& IK& 0.01&   \\ 
 %& 9.04& 214$\pm$4.5& 993$\pm$2& 30 47 50& distant ?          \\
 165& 12 46 27.6& +32 14 33& 0.7& 0.7& Ir?& L& & & &   \\ 
 %& & $\pm$3.7& & &                   \\
 166& 12 46 49.5& +35 53 05& 1.7& 1.0& Sph& L& & & &   \\ 
 %& & $\pm$7.6& & &                   \\
&&&&& &&&&& \\ 
\hline  
\end{tabular}
\end{table*}
%\end{document} 
\newpage 
\begin{table*}
\begin{tabular}{|rcclllllrcl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{2}{c}{R.A. (1950.0) Dec.}&
\multicolumn{1}{c}{$a$}&
\multicolumn{1}{c}{$b$}&
\multicolumn{1}{l}{Type}&
\multicolumn{1}{c}{S.B.}&
\multicolumn{1}{c}{B$_{t}$}& 
\multicolumn{1}{c}{Ref.(B)}&   
\multicolumn{1}{c}{A$_{b}$}& 
\multicolumn{1}{c|}{Identification} 
 \\ \hline   
\multicolumn{1}{|c}{ }&
\multicolumn{1}{c}{ h m s }&
\multicolumn{1}{c}{\ \ $\degr\ \ \ \arcmin \ \ \ \arcsec$ }&
\multicolumn{1}{c}{arc }&
\multicolumn{1}{c}{min }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c|}{  }  
 \\ \hline
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}& 
\multicolumn{1}{c}{9}& 
\multicolumn{1}{c}{10}& 
\multicolumn{1}{c|}{11}  
 \\ \hline
&&&&&&& & & & \\
 167& 12 49 17.8& +26 22 56& 0.8& 0.5& Ir?& L& 16.7& IK& 0.02&   \\ 
 %& 1.99& 51$\pm$3.2& 1247$\pm$4& 37 50 52& distant ?          \\
 168& 12 50 37.8& +03 42 44& 0.5& 0.4& Ir?& VL& 17.3& IK& 0.0&    \\ 
 %& 1.35& 45$\pm$4.3& 2785$\pm$4& 39 41 54&                   \\
 169& 12 50 41.3& +12 54 24& 0.8& 0.6& Ir& L& 17.1& IK& 0.05&   \\ 
 %& 1.65& 39$\pm$4.2& 1818$\pm$2& 46 54 55&                   \\
 170& 12 52 11.5& $-$28 04 12& 0.8& 0.6& Im& L& 17.01& NED& 0.30& AM 1252-280 \\ 
 %& &$\pm9.5$ & & & V=645 [13]         \\
 171& 12 53 03.1& +33 15 22& 0.7& 0.6& Ir?& L& & & &   \\ 
 %& & $\pm$10& & & distant ?          \\
 172& 12 54 14.0& +12 12 10& 1.3& 1.0& Ir& L& 16.3& IK& 0.07& UGC 8061 \\
 
 %& 2.0& 43$\pm$5.1& 560$\pm$3& 53 64 66&                   \\
 173& 12 56 07.5& +18 04 58& 0.7& 0.45& Ir& L& 17.2& & 0.11&  \\ 
 %&2.58 &74$\pm8.4$ &1015$\pm2$ & 20 70 75 & Virgo member ?     \\
 U8091& 12 56 10.5& +14 29 17& 1.6& 0.9&  Ir& H & 14.68& NED& 0.04&  UGC8091
 \\ 
 %& 8.78& 310$\pm$7& 214$\pm$1& 27 38 41&           \\  
 174& 12 56 29.7& $-$49 21 08& 2.2& 1.6& Ir& L& 16.52& NED& 0.89& FG 363 \\ 
 %& 8.76& & 1905$\pm$2& 138 145 147& ATNF V=1895 [9],\{*\}     \\
 175& 12 56 38.7& +35 45 03& 0.6& 0.4& Ir?& L& 17.1& IK& 0.01&    \\ 
 %& 2.28& 68$\pm$4& 701$\pm$3& 38 43 48&                   \\
&&&&& &&&&& \\  
 176& 12 57 17.1& $-$19 08 26& 1.7& 0.7& Sph/Ir& VL& 17.5& IK& 0.17&
 \\ 
 %& 3.41& 92$\pm$5.0& 828$\pm$1& 41 48 50& EL in R            \\
 177& 13 00 15.2& +22 16 02& 0.8& 0.7& Sph?& VL& & & & F 575-1 \\ 
 %& & $\pm4.8$ & & & undet.HI [11]      \\
 178& 13 00 32.8& +26 20 46& 0.8& 0.3& Ir& L& & & & F 508-1  \\ 
 %& & $\pm7.2$ & & &                   \\
 %179& 13 00 40.5& $-$46 19 07& 1.2:& 0.9:& Sph& L& & & & FG 367,AM 1300-461\\ 
 180& 13 02 02.1& +18 01 37& 1.4& 0.7& Sph/Ir& VL& & & & F 575-4 \\ 
 %& & $\pm8$ & & & undet.HI [11]      \\
 181& 13 02 09.2& +27 02 31& 0.7& 0.6& Ir& L& 17.25& NED& 0.0& F 508-v1 \\ 
 %& 3.64& 45$\pm$6.5& 1930$\pm$3& 88 100 102&                   \\
 182& 13 02 12.8& $-$39 48 54& 1.0& 0.55& Ir& L& 16.33& NED& 0.37&   \\
 %& 2.12& & 613$\pm$1& 16 22 24& ATNF fan-like           \\
 272 & 13 03 33.1& $-$49 33 38& 1.6& 0.6 & Ir& L& & & & ESO 219-G027 \\ 
 %& & $\pm$35& & & ATNF near br.star       \\
 183& 13 04 14.8& +18 16 08& 0.6& 0.45& Sph?& L& 17.9& & 0.07&    \\ 
 %& 2.23 & 29$\pm8.1$ & 1573$\pm3$ & 87 93 95 &                   \\
 %184& 13 06 15.0& $-$50 44 46& 1.9& 0.4& Ir& H& & & &  AM 1305-501 \\ 
 %& & & & & distant?           \\
 185& 13 06 36.8& +33 28 07& 0.6& 0.5& Ir& L& & & &   \\ 
 %& & $\pm$5.7& & &                   \\
%&&&&& &&&&& \\  
 186& 13 07 03.5& $-$23 16 35& 0.7& 0.3& Im& H& & & & AM 1307-231 \\ 
 %& & $\pm9.8$ & & &                    \\
&&&&& &&&&& \\ 
187& 13 07 23.3& $-$26 19 43& 1.0& 0.8& Im& H& 17.3& IK& 0.31& AM 1307-263 \\ 
 %& 1.70& 39$\pm$5.9& 2087$\pm$6& 38 80 85& granulated ?       \\
 188& 13 08 47.7& +37 26 39& 0.9& 0.6& Ir& L& & & &   \\ 
 %& 3.46& 45$\pm$6.5& 1930$\pm$2& 87 100 102&                   \\
 %189& 13 09 53.2& $-$41 34 01& 1.0& 0.6& Sph?& VL& & & &   \\ 
 %& & & & & EL in R            \\
%190& 13 10 14.6& $-$44 37 28& 2.7& 1.7& Sph& L& & & & FG 373,AM 1310-443
 %& & & & &                    \\
 191& 13 11 24.8& +42 18 31& 0.8& 0.7& Sph?& EL& 18.2& IK& 0.0&  \\ 
 %& 2.41& 40$\pm$6& 368$\pm$6& 62 81 92&                   \\
 192& 13 12 02.7& +36 50 08& 0.7& 0.5& Sph?& L& 16.7& IK& 0.0&   \\ 
 %& 0.67& 22$\pm$5.8& 1203$\pm$9& 27 37 40&                   \\
 193& 13 13 16.4& +41 45 55& 0.6:& 0.6:& Ir/Sph& EL& & & &   \\ 
 %& & $\pm$4.4& & &                   \\
 194& 13 15 07.3& +44 39 44& 0.6:& 0.4:& Ir?& VL& & & &   \\ 
 %& & $\pm$6& & &                   \\
 195& 13 18 20.5& $-$31 16 05& 1.3& 0.6& Ir& VL& 17.4& IK& 0.23&   \\
 %& 5.5& 200$\pm$20& 564$\pm$4& 21 27 30& N EL in R            \\
%&&&&& &&&&& \\ 
196& 13 18 49.9& $-$44 48 05& 0.6& 0.4& Ir?& L& & & & AM 1318-444 \\ 
 %& & $\pm$36& & & ATNF                  \\
 %197& 13 19 06.8& $-$42 16 20& 1.5& 1.1& Sph& VL& & & &   \\ 
 %& & & & & near NGC 5128      \\
 198& 13 20 07.0& $-$33 18 23& 0.6& 0.5& Sph?& L& & & &   \\ 
 %& & $\pm$32& & & N                   \\
 199& 13 20 31.4& $-$28 56 34& 0.4& 0.35& Ir& EL& & & &  \\ 
 %& & $\pm$7& & &                   \\
&&&&& &&&&&  \\  
200& 13 21 48.1& $-$30 42 43& 1.3& 0.8& Im& H& 16.67& NED& 0.19& K 15,AM 1321-304 \\ 
 %& 1.33& 57$\pm$8& 485$\pm$3& 20 31 34& V=490 [13]         \\
 201& 13 22 20.0& $-$37 21 50& 1.3& 0.7 & Ir/Sph& VL& & & & AM 1321-372 \\ 
 %& & $\pm$28& & & N near br.star       \\
 202& 13 22 37.7& $-$29 00 39& 0.6& 0.45& Ir& L& & & &   \\ 
 %& & $\pm$6.9& & &                   \\
 %203& 13 24 29.6& $-$45 05 36& 0.5& 0.5& Ir/Sph& L& & & & AM 1324-450 \\
 %& & & & &                   \\
 204& 13 25 28.7& $-$37 54 37& 1.6& 1.1& Ir?& L& 14.97& NED& 0.24& FG 393,AM 1325-375 \\ 
 %& 5.6& 95$\pm$20& 1463$\pm$8& 71 89 98& N                  \\
 205& 13 26 46.8& +67 53 28& 1.2& 0.5& Ir& L& & & & UGC 8509  \\ 
 %& & $\pm$4.3& & & undet.HI [9]       \\
 206& 13 31 18.6& +49 21 30& 1.0& 0.6& Ir& H& 14.6& PGC& & MCG 8-25-18  \\ 
 %& 6.2 & 115$\pm9$ & 588$\pm2$ & 57 71 89 &                    \\
 207& 13 31 31.6& +56 45 26& 0.6& 0.4& Ir?& VL& & & &   \\ 
 %& & $\pm$5& & &                   \\
% &&&&& &&&&& \\   
 208& 13 33 46.5& $-$29 19 00& 6::& 2.5:& Ir& EL& 14.3& & &   \\ 
 %& 36.2 & 878$\pm12$ & 400$\pm2$ & 36 59 65 & \{*\}                \\
 209& 13 35 52.8& +49 22 26& 0.4& 0.25& Ir& L& & & &   \\ 
 %& & $\pm$5.2& & &                   \\
 210& 13 37 31.2& $-$31 26 47& 1.4& 0.6& Im?& L& 16.57& NED& 0.11& FG 403 \\ 
 %& 6.4& 100$\pm$18& 1650$\pm$2& 89 98 102& N distant ?          \\
 %         & & & & & & 1.6& 32$\pm$11& 387$\pm$10& 37 67 ..& N    \\ 
&&&&& &&&&& \\  
 %211& 13 39 03.4& $-$44 57 11& 1.2& 1.1& Sph?& L& & & & AM 1339-445  \\
 %& & & & &                   \\
 212& 13 39 12.6& +43 32 31& 0.8& 0.6& Ir?& L& 15.9& IK& 0.0& MCG 07-28-51 \\ 
 %& 1.07& 23$\pm$4.4& 1241$\pm$6& 57 65 68& distant ?          \\
 %213& 13 40 34.6& $-$43 31 04& 0.6& 0.3& Sph?& VL& & & &   \\ 
 %& & & & & EL in R            \\
 %214& 13 40 44.0& $-$45 29 41& 0.75& 0.4& Ir& L& & & & AM 1340-453 \\ 
 %& & & & & distant ?          \\
 215& 13 40 45.2& $-$45 39 22& 0.5& 0.5& Im& L& & & & AM 1340-453 \\ 
 %& & $\pm$33& & & ATNF                   \\
 216& 13 41 24.2& +43 42 43& 1.1& 0.5& Ir& H& 14.8& NED& 0.0& UGC 8688 \\
 %& 5.30& 90$\pm$5.1& 1355$\pm6$& 63 82 89&                    \\
 %273& 13 41 52.9& $-$29 48 19& 0.7& 0.7& Im& H& & & & FG 405,AM 1341-294
 %\\ 
 %& & & & & bubbles            \\
 %217& 13 43 13.4& $-$45 26 06& 1.0& 0.9& Sph& L& & & & AM 1343-452 \\ 
 %& & & & &                   \\
 218& 13 43 48.7& $-$29 43 47& 1.7& 0.7& Sph?& VL& & & &   \\ 
 %& & $\pm15$& & &                    \\
 219& 13 45 21.9& +39 37 26& 0.7& 0.4& Ir?& L& 17.3& & &   \\ 
 %& 0.85& 17$\pm4.6$ & 1276$\pm3$ & 68 98 99 &                   \\
 &&&&& &&&&& \\ 
\hline 
\end{tabular}
\end{table*}
\newpage 
\begin{table*} 
\begin{tabular}{|rcclllllrcl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{2}{c}{R.A. (1950.0) Dec.}&
\multicolumn{1}{c}{$a$}&
\multicolumn{1}{c}{$b$}&
\multicolumn{1}{l}{Type}&
\multicolumn{1}{c}{S.B.}&
\multicolumn{1}{c}{B$_{t}$}& 
\multicolumn{1}{c}{Ref.(B)}&   
\multicolumn{1}{c}{A$_{b}$}& 
\multicolumn{1}{c|}{Identification} 
 \\ \hline   
\multicolumn{1}{|c}{ }&
\multicolumn{1}{c}{ h m s }&
\multicolumn{1}{c}{\ \ $\degr\ \ \ \arcmin \ \ \ \arcsec$ }&
\multicolumn{1}{c}{arc }&
\multicolumn{1}{c}{min }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c|}{  }  
 \\ \hline
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}& 
\multicolumn{1}{c}{9}& 
\multicolumn{1}{c}{10}& 
\multicolumn{1}{c|}{11}  
 \\ \hline
&&&&&&& & & & \\
 220& 13 45 22.2& +33 27 25& 0.8:& 0.7:& Ir& L& 16.5& IK& 0.0&    \\ 
 %& 0.8& 33$\pm$5.6& 769$\pm$2& 27 33 34&                    \\
 %& 13 45 22.3& +39 37 44& 0.8& 0.55& Ir&    & & & &   \\ 
 %& & $\pm$5.9& & &       \\  
 %221& 13 45 40.5& $-$46 44 54& 1.5:& 1.0:& Sph& EL& & & &    \\ 
 %& & & & & near br.star       \\
 %222& 13 46 04.9& $-$47 57 21& 0.5& 0.4& Ir/Sph& L& & & & AM 1346-475 \\
 %& & & & &                   \\
 223& 13 46 07.8& +40 48 08& 0.4& 0.3& Ir?& L& 17.4& IK& 0.0&   \\ 
 %& 4.26& 53$\pm$5.5& 2594$\pm$8& 69 130 138& granulated ?       \\
 224& 13 46 52.8& +43 50 54& 1.0& 0.4& Ir& L& 16.9& IK& 0.0&    \\ 
 %& 0.84& 25$\pm$6.7& 1156$\pm$6& 26 43 54& distant ?          \\
 225& 13 52 51.5& +37 55 42& 0.45& 0.3& Ir& L& & & &   \\ 
 %& & $\pm$6.3& & &                   \\
 226& 13 53 01.2& $-$45 24 47& 1.1& 0.7& Ir& L& & & &   \\ 
 %& & $\pm$34& & & ATNF                   \\
 227& 13 54 03.7& +40 32 50& 0.7& 0.45& Ir& L& & & &   \\ 
 %& & $\pm7.8$& & & comp.NGC 5371 ?    \\
 228& 13 57 21.1& +52 36 16& 0.9& 0.8& Ir?& L& 16.6& IK& 0.0& UGC 8914 \\
 %& 1.55& 41$\pm$5.9& 1972$\pm$3& 44 64 66&  undet.HI [9],dist? \\
 %        &    &     &       &   &            & & & & &                   \\
 229& 13 59 54.3& $-$46 51 45& 0.8& 0.6& Ir& L& 16.55& NED& 0.49& AM 1359-465
 \\ 
 %& 0.31& & 1355$\pm$1& 14 21 24& ATNF                  \\
 230& 14 05 01.5& +35 18 09& 0.6& 0.5& Ir& VL& 16.9& IK& 0.0&   \\ 
 %& 1.87& 113$\pm$6.4& 61$\pm$1& 20 29 32&                   \\
 274& 14 06 37.4& $-$30 02 30& 0.8& 0.6& Im& H& 16.8& IK& 0.22&   \\ 
 %& 6.3& 57$\pm$15& 2598$\pm$6& 62 73 78& N                   \\
&&&&& &&&&& \\ 
231& 14 15 34.6& +23 18 21& 0.8& 0.3& Ir& L& & & &   \\ 
 %& & $\pm$7.1& & & arched             \\
 275& 14 16 00.0& $-$45 05 15& 1.2& 0.6& Im& H& 14.62& NED& 0.30& AM 1415-450\\ 
 %& 9.08& & 1633$\pm$3& 122 148 153& ATNF peculiar           \\
 232& 14 40 48.0& +50 01 40& 0.9& 0.5& Ir& VL& 17.2& IK& 0.05&   \\ 
 %& 0.86& 24$\pm$5.5& 2960$\pm$9& 37 47 51& patchy             \\
 233& 14 45 51.4& +53 02 31& 1.1& 0.7& Ir& L& 15.9& IK& 0.0& MCG 9-24-40
 \\ 
 %& 4.18& 55$\pm$4.5& 724$\pm$2& 76 91 93& br.star projected      \\
 234& 14 57 13.6& $-$51 31 55& 1.7& 0.6& Ir& VL& & & & FG 434  \\ 
 %& & $\pm$29& & & ATNF                   \\
 %235& 15 03 11.2& $-$39 42 36& 0.8& 0.6& Ir& L& & & & FG 438  \\ 
 %& & & & & distant ?          \\
 236& 15 04 09.5& +56 03 24& 0.9& 0.7& Sph?& VL& 19.17& UH& 0.01&    \\
 %& 5.18& 20$\pm$6& -150$\pm$1& 21 34 36&                   \\
% &&&&& &&&&& \\ 
237& 15 06 46.1& +56 27 03& 0.7& 0.5& Ir?& L& 18.21& UH& 0.17& K 233  \\
 %& 5.22& 174$\pm$5.6& -177$\pm$1& 24 34 37&                   \\
 238& 15 11 59.0& $-$22 56 23& 0.8& 0.6& Im& L& 17.11& NED& 0.47& FG 458,AM 1511-225 \\ 
 %& 2.03& 32$\pm$5.9& 2435$\pm$9& 58 88 92&                    \\
 239& 15 25 33.2& $-$42 36 36& 1.9& 0.7& Ir& L& & & & FG 444   \\ 
 %& & $\pm$33& & & ATNF                  \\
 240& 16 22 23.0& $-$59 50 33& 2.9& 0.7& Sm?& L& 14.8& IK& 0.90& ESO 137- G27 
 \\
 %& 2.08 \\ 
 %& & 1371$\pm$5& 176 188 191& ATNF                  \\
&&&&& &&&&& \\  
 241& 16 22 59.4& $-$60 20 53& 1.6& 1.0& Ir& VL& 16.6& IK& 0.89& FG 447  \\ 
 %& 12.32& & 1152$\pm$3& 65 90 84& ATNF                  \\
 242& 17 53 18.0& +70 08 41& 0.8& 0.6& Sph?& EL& 19.0& IK& 0.14&    \\ 
 %& 2.03& 44$\pm$3& 426$\pm$6& 100 118 133& comp.NGC 6503?     \\
 243& 18 18 05.0& $-$62 17 44& 0.9& 0.6& Ir& L& 16.59& NED& 0.44& FG 458,AM 1818-622 \\ 
 %& 2.17& & 957$\pm$2& 32 60 70& ATNF                  \\
 %244& 19 09 20.3& $-$61 59 57& 0.45& 0.45& Sph?& L& & & &  AM 1909-615 
 %\\ 
 %& & & & &                   \\
 245& 19 16 17.0& +63 52 54& 1.5& 1.2& BCD& H& & & & NGC 6789  \\ 
 %& & $\pm$4& & & V=$-$157[1],\{*\}      \\
 246& 20 00 48.0& $-$31 49 24& 1.2:& 0.5:& Ir& VL& 17.06& NED& 0.44& FG 492 \\ 
 %& 8.3 \\ 
 %& 149$\pm$30& 358$\pm$3& 53 60 71& N                   \\
 247& 20 04 51.7& $-$61 12 30& 0.9& 0.6& Ir& L& & & & AM 2004-611 \\ 
 %& & $\pm$35& & & ATNF                  \\
% &&&&& &&&&& \\  
 %248& 20 22 46.0& $-$71 34 23& 0.8& 0.4& Ir& L& & & & FG 499  \\ 
 %& & & & & distant ?          \\
 249& 20 25 58.8& $-$31 51 07& 0.8& 0.4& Ir& L& 15.65& NED& 0.26& AM 2025-315 
 \\ 
 %& 18.4 \\ 
 %& 68$\pm$20& 2089$\pm$10& 124 131 158& N distant ?          \\
 250& 20 29 14.4& +60 16 22& 1.8& 0.8& Ir& VL& 15.74& UH& 1.31& UGC 11583 \\ 
 %& 20.0& 244$\pm$6& 127$\pm$2& 90 104 107& V=129 [3]          \\
 251& 20 29 31.9& +60 11 03& 1.6& 0.8& Ir?& VL& 16.49& UH& 1.28&    \\ 
 %& 14.62& 223$\pm$8& 126$\pm$2& 64 87 94& V=126 [3]          \\
 252& 20 30 33.5& +60 38 34& 0.9& 0.9& Sph?& VL& 16.15& 6m& 1.95&   \\ 
 %& 1.36& 45$\pm$5& 132$\pm$3& 27 47 50& V=132 [3]          \\
&&&&& &&&&& \\ 
253& 20 33 30.7& $-$69 21 58& 1.0& 0.9& Ir& L& & & & AM 2033-692 \\ 
 %& & $\pm$36& & & ATNF                   \\
 254& 20 33 46.2& +60 55 12& 1.5& 0.9& Ir?& EL& & & &   \\ 
 %& & $\pm$8& & & undet.HI [3],\{*\}   \\
 255& 21 54 21.4& $-$60 32 42& 2.5& 1.2& Ir& L& 16.39& NED& 0.0& FG 532,AM 2154-603 \\ 
 %& 1.16& & 1682$\pm$1& 36 44 48& ATNF                   \\
 256& 22 09 04.6& $-$43 25 29& 0.6& 0.5& Im& L& & & & AM 2209-432 \\ 
 %& & $\pm$35& & & ATNF                   \\
 257& 22 19 25.2& $-$48 39 26& 2.2& 1.3& Ir& L& 15.3& IK& 0.0& FG 545 
 \\ 
 %& 3.36& & 705$\pm$1& 77 80 84& ATNF                  \\
 258& 22 37 56.3& $-$31 03 40& 1.6& 0.8& Ir?& L& & & & K 20,FG 554,AM 2237-310
 \\ 
 %& & $\pm$32& & & N              \\
% &&&&& &&&&& \\  
 259& 23 09 36.4& $-$44 03 01& 4: & 2.2:& Sm?& L& & & & FG 569  \\ 
 %& & $\pm$36& & & ATNF                  \\
 260& 23 11 46.9& $-$43 52 39& 4.5& 1.8& Ir& VL& & & &   \\ 
 %& & $\pm$33& & & ATNF \{*\}                \\
&&&&& &&&&& \\ \hline
\end{tabular}
\begin{tabular}{|rccllclccl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{1}{c}{HI-flux}&
\multicolumn{1}{c}{S$_{max}$}&
\multicolumn{1}{c}{velocity}&
\multicolumn{1}{l}{line width}&
\multicolumn{1}{c}{distance}&
\multicolumn{1}{c}{M$_{Bt}$}& 
\multicolumn{1}{c}{HI mass}&   
%\multicolumn{1}{c}{total mass}& 
\multicolumn{1}{c}{M$_{HI}$/L$_{B}$}& 
\multicolumn{1}{c|}{Comments}
\\ \hline   
\multicolumn{1}{|c}{No. }&
\multicolumn{1}{c}{Jy$\,$km$\,$s$^{-1}$}&
\multicolumn{1}{c}{mJy }&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{Mpc }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{10$^{7}$M$_{\odot}$}&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c|}{  }  
 \\ \hline 
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}&
\multicolumn{1}{c}{9}&
\multicolumn{1}{c|}{10} 
%\multicolumn{1}{c|}{11}
 \\ \hline  
&&&&&& & & & \\
 1 &  & $\pm$15 & & & & & & &ATCA \\ 
%ATNF 
2 & 2.66& 57$\pm$5.9& 361$\pm$2& 50 62 76& 5.4& -15.70& 1.9& 0.06& \\  
% & V=382 km/s [1]        
 3 & &  $\pm24$& & & & & & &N \\  
 % & N granulated         \\
 4& &   $\pm$35& & & & & & &N  \\
 5& & $\pm$3.5& & & & & & &   \\ 
 6&  &  $\pm$4 & & & & & & &          \\ 
 7&  & $\pm$20 & & & & & & &ATCA  \\ 
 % &ATNF 
 261&  2.6&  87$\pm13$& 2694$\pm2$& 32 40 41&35.9 & & & &       \\
 8& & $\pm$3.3& & & & & & &  \\  
 9&  &$\pm$8  & & & & & & &     \\ 
 %& dist.?undet.HI [2]
&&&& &&&&& \\   
 10&  & $\pm$8.3& & & & & & &   \\ 
 %& undet.HI [2]
 12&  & $\pm$3.6& & & & & & &   \\ 
 13& 1.33& 40$\pm$7& 357$\pm$9 & 31 45 52& 7.0& -13.15& 1.5& 0.53&     \\
 %& V= 359 [3] 
 14 & 3.04 & 74$\pm$6 & 420$\pm$4& 36 56 60& 7.9& -12.53& 4.4& 2.73&  \\  
 %& asym.,V=420 [3]   
% 15& 01 43 53.6& +26 33 07& 0.6& 0.18& Ir& VL& 18.22& UH& 0.26&   \\ 
  15& 0.9 & 27$\pm$6 & 368$\pm$4 & 25 37 40& 7.2& -11.69& 1.1& 1.51& \\ 
 % & V= 368 [3] 
% 262& 01 43 55.7& +14 26 33& 1.0& 0.7 & Ir& H& 15.3& IK& 0.08& UGC 1242\\
 262& 1.1 & 18$\pm$7 & 7356$\pm$3 & 105 124 126& 99.8& -20.55& 2.6& 0.10&  \\ 
 %& V= 7389 [3] 
% 263& 01 47 10.5& +28 40 03& 0.7& 0.55& Ir& L& 18.4& IK& 0.18&    \\  
 263& 0.92 & 25$\pm$7 & 3841$\pm$4 & 38 48 50& 53.5& -15.49& 6.1& 2.48&  \\   
 %& V= 3841 [3] 
% 16& 01 52 30.2& +27 42 34& 0.8& 0.28& Ir& L& 16.3& IK& 0.29&     \\ 
 16& 0.97& 37$\pm$5& 206$\pm$3& 22 32 34& 4.9& -12.76& 5.6& 0.28&  \\ 
 %& undet.HI [3]  
% 17& 01 57 18.1& +28 35 26& 0.6& 0.3& Ir& L& 17.2& IK& 0.20&      \\ 
 17& 0.95& 28$\pm$5& 156$\pm$3& 34 52 53& 4.2& -11.34& 5.1& 0.95&  \\ 
 %& undet.HI [3]   
% 18& 01 57 22.0& +67 30 36& 1.3& 0.9 & Sph?& EL& & & &    \\ 
 18& & $\pm$3.8& & & & & & &  \\   
 %& undet.HI [3] 
	     &     &     &   &          & & & & &                    \\
% 264& 02 01 46.3& +72 30 23& 0.8& 0.8& Ir& L& 18.7& IK& 2.96&     \\  
 264& 3.28 & 34$\pm$6& 2918$\pm7$& 128 143 155& 42.0& -17.38& 130 &0.98 &  \\   
 %& V= 2918 [3]  
% 19& 02 02 02.4& +68 45 57& 2.2& 1.7& Ir& L& 16.38& 6m& 4.44& Cas 1  \\
 19& 46.4& 930$\pm$4.6& 35$\pm$2& 49 & 3.5& -15.87& 14& 0.39& \\  
 %& V= 35 [4]   
% 20& 02 31 39.9& +22 21 45& 1.2& 0.7& Sph& VL& & & &     \\ 
 20& 11.18& 760$\pm$2.2& -70.2$\pm$1& 14 20 22& & & & &  \\
% 21& 02 31 52.2& +59 09 42& 2.4:& 1.0:& Ir& EL& 19.5& IK& 4.19& MB 1 \\ 
 21& 9.0& 160$\pm$10& 189$\pm$3& 60 79 85& 5.3& -13.57& 6.0& 1.44&  \\  
 %& V= 189 [5]
% 22& 02 51 54.1& +58 39 35& 1.6& 0.5& Ir& EL& 19.8& IK& 5.68& DW 2  \\  
 22& 30.8& 330$\pm$30& 96$\pm$2& 100 116 ..   & 3.9& -14.19& & &           \\
% 23& 02 53 01.1& +58 42 37& 2.0:& 0.3:& SB& EL& 18.8& IK& 6.20& Cas 2 \\
 23& 205& 960$\pm$10& 112$\pm$2& 187 202 204 & 4.1& -16.04& 40.6& 2.05&   \\  
 %& V= 112 [6] 
% 24& 02 53 54.5& +17 15 25& 0.6& 0.4& Ir?& L& & & &    \\ 
 24& & $\pm$3.7& & & & & & &   \\  
 %& distant?  
% 25& 03 07 59.9& +60 09 28& 2.8& 0.8& Ir?& VL& 19.0& IK& 6.00&    \\ 
 25& 8.84& 54$\pm$3.7& 2767$\pm$2& 260 273 277& 39.5& -19.35& 330& 0.38&   \\   
 %&  refl. neb.? 
% 26& 03 18 53.2& +62 36 27& 1.8& 0.9& Ir& L& & & &   \\ 
 26& & $\pm$2.6& & & & & & &  \\  
 %& undet.HI [3]  
 %27& 03 20 29.5& $-$66 30 04& 1.2& 0.4& Ir& L&  & & &  \\  
 27& & $\pm$6& & & & & & &ATCA  \\  
 %& ATNF EL in R    
     &      &       &   &      & & & & &                    \\
% 28& 03 28 35.2& +47 37 28& 1.4& 0.8& Ir& H& 15.04& NED& 2.41& UGC$\,$2773
 28& 26.1& 349$\pm$30& 216$\pm$1& 81 92 96 & 4.3& -15.83& 11.0& 0.34&   \\ 
%265& 03 29 09.1& +67 56 36& 2.0& 0.8& Ir& L& 17.0& IK& 3.45& K 37=BK 7
 265& 26.1& 202$\pm$5& 1378$\pm$2& 144 178 187& 21.1& -18.33& 280& 0.83& \\  
 %& V= 1372 [3] 
 %29& 03 33 18.9& $-$61 15 37& 1.8& 0.9& Im& EL& 16.38& NED& 0.05& 
 %FG 82,AM 0333-611 \\ 
 29& 0.95&33$\pm$3& 1152$\pm$5& 38 52 56& 12.6& -14.38 & 3.6 & 0.41 &ATCA  \\   
 %& resolved  
 %266& 03 33 44.4& +67 26 00& 2.0& 0.7& Ir?& L& 17.0& IK& 3.44& BK 8  \\ 
 266& 54.24& 629$\pm$5.4& 1434$\pm$1& 53 119 125& 21.8& -18.60& 600& 1.41&  \\  
 %& V= 1434 [3]   
 %30& 03 37 12.6& +68 02 50& 1.0& 0.5& Sph?& VL& 18.6& IK& 2.34&    \\ 
 30& 0.89& 20$\pm$2.3& 1159$\pm$6& 45 59 61& 18.1& -15.23& 7.0& 0.36&      \\
 %31& 03 37 26.2& $-$18 49 42& 0.7& 0.6& Ir/Sph& L& & & &  \\ 
 31& &$\pm8.1$ & & & & & & &   \\  
%& EL in R,dist.?  
 %32& 03 37 26.8& +19 35 30& 0.8& 0.7& Ir& L& & & &  \\ 
 32& & $\pm$8& & & & & & &  \\  
 %& undet.HI [3]  
 %267& 03 38 25.0& +68 06 11& 2.2& 0.3& Ir?& L& 17.7& IK& 2.24& BK 12  \\
 267& 2.14& 32 $\pm$3.1& 1140$\pm$8& 99 110 .. & 20.4& -16.67& 15.0& 0.19&  \\  
 %& V= 1320 [3] 
 %33& 03 38 39.9& +67 52 57& 0.4:& 0.4:& Ir& VL& & & &  \\ 
 33& & $\pm$5& &  & & & & &            \\
 %34& 03 38 56.9& $-$45 30 52& 1.5& 1.5& Im& H& 14.84& NED& 0.0& AM 0338-453\\
 34& 3.26&61$\pm$4 & 1554$\pm$3& 60 77 80& 18.4& -16.48& 26.0& 0.43&ATCA  \\  
 %& ATNF granulated   
&&&& &&&&& \\  
 %35& 03 40 23.7& +67 42 26& 2.5& 1.7& Ir& VL& 17.2& & 2.5&   \\ 
 %35& 7.78& 83$\pm$5&1302$\pm$2 & 117 134 137& 17& -16.8& 53& 3.9&   \\  
 35& 0.82& 35$\pm$6& 119$\pm$3& 25 .. .. & 2.1& -12.11& 0.085& 0.08 &\\  
 %& res?,undet.HI [3] 
 %36& 03 42 47.0& +67 30 57& 1.0& 0.6& Ir& L& 17.4& IK& 2.67&   \\ 
 36& 3.45& 33$\pm$2.8& 1267$\pm$7& 120 134 142 & 19.5& -16.87& 31.0& 0.35&           \\
 %37& 03 47 15.0& +70 56 34& 0.9& 0.4& Ir?& VL& 16.9& IK& 2.37& BK 17 \\ 
 37& 1.24& 19.5$\pm$2.9& 836$\pm$5& 101 109 111 & 13.8& -16.41& 5.4& 0.09&           \\
 %268& 03 53 22.5& +69 08 24& 1.1& 0.6& Sph?& L& 17.2& IK& 2.72& BK 19 \\
 268& 7.68& 80$\pm$2.2& 1302$\pm$2& 120 134 138& 20.0& -17.20& 71& 0.61&  \\  
%& V= 1302 [3] 
 %38& 03 58 47.0& $-$62 38 57& 0.7& 0.5& Im& H& & & & AM 0358-623  \\  
 38& & $\pm$7& & & 7.3& & & & ATCA  \\  
 %& ATNF    
&&&& &&&&& \\ 
\hline 
&&&& &&&&& \\
\multicolumn{10}{|l|}{kk\,4\ \ : heliocentric velocity = 1651
km\,s$^{-1}$ (NED)} \\ 
\multicolumn{10}{|l|}{kk\,7, 9, 10 : undetected in HI (2)    } \\  
\multicolumn{10}{|l|}{kk\,8, 12, 5 : ANDI, II, III have been searched
for HI within the radial velocity range -550 to 770 km\,s$^{-1}$} \\ 
\multicolumn{10}{|l|}{kk\,18, 26, 32 : undetected in HI (3)     } \\  
\multicolumn{10}{|l|}{kk\,20\ : probably local HI      } \\  
\multicolumn{10}{|l|}{kk\,35 : resolved, companion to IC\,342} \\  
\multicolumn{10}{|l|}{         } \\  
\multicolumn{10}{|l|}{         } \\  
\multicolumn{10}{|l|}{         } \\  
\hline
\end{tabular}
\end{table*}
%\end{document} 
\newpage 
\begin{table*}
\begin{tabular}{|rccllclccl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{1}{c}{HI-flux}&
\multicolumn{1}{c}{S$_{max}$}&
\multicolumn{1}{c}{velocity}&
\multicolumn{1}{l}{line width}&
\multicolumn{1}{c}{distance}&
\multicolumn{1}{c}{M$_{Bt}$}& 
\multicolumn{1}{c}{HI mass}&   
%\multicolumn{1}{c}{total mass}& 
\multicolumn{1}{c}{M$_{HI}$/L$_{B}$}& 
\multicolumn{1}{c|}{Comment}
\\ \hline   
\multicolumn{1}{|c}{No. }&
\multicolumn{1}{c}{Jy$\,$km$\,$s$^{-1}$}&
\multicolumn{1}{c}{mJy }&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{Mpc }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{10$^{7}$M$_{\odot}$}&
%\multicolumn{1}{c}{10$^{8}$M$_{\odot}$}& 
\multicolumn{1}{c}{  }&  
\multicolumn{1}{c|}{  }  
\\ \hline
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}&
\multicolumn{1}{c}{9}&
\multicolumn{1}{c|}{10} 
%\multicolumn{1}{c|}{11}
 \\ \hline  
 &&&&&& & & & \\
 %269& 03 59 34.8& +71 25 44& 1.2& 0.5& Ir& VL& 17.0& IK& 1.17& BK 21 \\ 
 269& 6.83& 69$\pm$5& 1734$\pm$2& 120 133 136& 25.8& -16.48& 110& 1.75&  \\  
 %& V= 1734 [3]  
 %39& 04 00 06.0& +71 20 00& 1.1:& 0.9:& Ir?& EL& 18.5& IK& 1.12&    \\ 
 39& 2.0& 21$\pm$3.5& 1732$\pm$4& 123 125 126& 25.7& -14.73& 17& 1.42&  \\  
 %& refl.neb?,br.star
 %40& 04 05 56.0& $-$55 27 21& 1.6& 1.0& Im& H& 14.73& NED& 0.0& AM 0405-552\\
 40& 2.87&53$\pm$5& 1066$\pm$2& 101 109 112 & 11.4& -15.69& 8.8& 0.30&ATCA \\  
 %& ATNF resolv?,pecul.  
 %270& 04 06 44.0& +70 38 33& 0.9& 0.4& Ir& L& 16.6& IK& 1.17&   \\ 
 270& 4.6& 110$\pm$5& 1159$\pm$1& 42 57 59& 18.1& -16.09& 36& 0.85&  \\  
 %& V= 1159 [3]  
 %41& 04 19 26.7& +72 41 27& 3.7& 2.1& Sph?& VL& & & & Cam A   \\ 
 41& & $\pm$4.1& & & & & & &  \\ 
%42& 04 39 44.4& +61 15 47& 0.6& 0.6& Ir?& VL& & & &   \\ 
 42& & $\pm$5& & & & & & &  \\ 
 %dist?,undet.HI [3]  \\
%43& 04 45 11.0& $-$36 00 18& 2.2& 0.8& Im/Sm&H& 15.23& NED& 0.0& AM 0445-360 \\
 43& 7.95& 135$\pm$26& 1372$\pm$6& 46 111 130& 15.7& -16.04& 46& 1.14&   \\ 
 %N  resolved?          \\
 %271& 04 46 40.8& +67 04 29& 0.6& 0.35& Sph?& L& 17.7& IK& 0.92&    \\ 
 271& 0.79& 12$\pm$4& 1581$\pm$25& &23.4& -15.22& 10& 0.54&   \\ 
 %dist?,V=1581 [3]    \\
 %44& 04 48 03.3& +67 01 02& 2.2& 1.1& Ir& L&  16.71& UH& 0.93&   \\ 
 44& 4.47& 220$\pm$15& 77$\pm$1& 18 28 32&  2.2& -11.14& 0.50& 1.12&   \\ 
 %V= 75 [3]          \\
 %45& 05 21 35.2& $-$34 37 13& 0.55& 0.4& Im& H& 16.8& IK& 0.0& AM 0521-343 \\ 
 45& 4.5& 108$\pm$15& 955$\pm$3& 58 78 83& 9.9& -13.26& 10& 3.29&   \\ 
 %N resolved?          \\
 %46& 05 23 05.4& $-$87 05 14& 1.4& 0.7& Im& L& 15.90& NED& 0.61& FG154,AM0522-870\\ 
&&&& &&&&& \\   
 46& 1.34&54$\pm$5 & 1745$\pm$3& 43 48 50& 21.0& -16.69& 14& 0.19&ATCA  \\  
 %ATNF resolved?          \\
 %47& 05 27 49.0& $-$87 37 36& 1.0& 0.45& Im& L& & & & AM 0528-873 \\  
 47& & $\pm$6.4& & & & & & & ATCA  \\ 
 %ATNF                    \\
 %48& 05 28 26.3& $-$24 54 44& 1.7:& 0.3:& Im/Sm& VL& 16.17& NED& 0.06& AM 0528-245  \\  
 48& 6.87& 72$\pm$4.9& 1850$\pm$2& 96 120 121&  22& -16.11& 80& 1.86&    \\
 %49& 05 39 00.7& +06 39 28& 0.7& 0.5& Im?& H& 16.1& IK& 2.85&   \\ 
 49& 8.92& 140$\pm$6.7& 455$\pm$2& 55 84 87& 4.8& -15.26& 4.9& 0.25&  \\ 
 %V= 441 [7]         \\
 %50& 05 47 25.5& +02 52 10& 0.5& 0.4& Ir& VL& 18.3& IK& 2.87&   \\ 
 50& 2.08& 21$\pm$5.1& 1776$\pm$4& 111 117 118& 22.1& -16.36& 23& 0.42&   \\ 
 %shreded            \\
 %51& 05 48 47.9& +02 53 48& 2.1& 0.5& Ir& EL& & & &   \\ 
 51& & $\pm$4.9& & & & & & &     \\ 
 %obscured           \\
 %52& 06 02 18.4& $-$19 37 03& 1.2& 0.5& Ir& L& 17.06& NED& 0.38&    \\ 
 52& 5.85& 74$\pm$4.1& 883$\pm$2& 94 105 108& 9.1& -13.36& 11& 3.27&   \\ 
 %V= 645 [1]         \\
 %53& 06 12 51.5& $-$51 31 41& 1.1& 0.6&Im&L& 16.54& NED& 0.15& AM 0612-513 \\ 
 53& 0.85&29$\pm$3 & 1253$\pm$3& 34 42 44& 13.2& -14.39& 3.5& 0.39&ATCA   \\ 
 %ATNF resolved?          \\
 %54& 06 24 16.7& $-$26 14 06& 0.6& 0.3& Ir& H& 15.6& IK& 0.43& AM 0624-261 \\ 
 54& 3.12& 97$\pm$6.4& 491$\pm$2& 29 35 39& 3.4& -12.71& 0.89& 0.47&  \\ 
 %V=495 [2],res.?    \\
 %55& 06 37 55.8& $-$40 40 24& 0.7& 0.45& Ir& VL& 16.23& NED& 0.33& AM 0637-404 \\
 55& 1.26& 53$\pm$5& 824$\pm$6& 51 63 66& 7.5& -13.59& 1.7& 0.39&ATCA \\ 
 %ATNF V=272+821 [8]      \\
&&&& &&&&& \\  
 %56& 06 39 49.0& +36 41 03& 1.3& 0.4& Ir?& L& 17.9& IK& 0.66&   \\ 
 56&0.8 & 13$\pm$3&2287 $\pm$6& 58 83 85 & 30.6& -15.53& 18.0& 0.70&  \\ 
 %distant?           \\
 %57& 07 04 49.9& $-$21 57 29& 1.9& 1.1& Ir& L& 15.8& IK& 2.81&    \\ 
 57& 7.26& 73$\pm6$& 738$\pm$3& 116 132 136& 6.7& -16.29& 7.8& 0.15&  \\ 
 %V=+737 [1]         \\
 %58& 07 07 56.2& $-$51 23 08& 1.4& 1.1& Ir& L& 15.31& NED& 0.25& FG 203  \\ 
 58& 2.15&82$\pm$5 & 1054$\pm$2& 27 35 37& 10.3& -15.07& 5.4& 0.32&ATCA  \\ 
 %ATNF                   \\
 %59& 07 17 41.2& $-$57 19 06& 2.1& 1.6& Im/Sm& VL& 16.1& IK& 0.43& FG 206,AM 0717-571 \\  
 59& 4.04&94$\pm$6 & 1145$\pm$2& 21 45 67& 11.5& -14.71& 13.0& 1.06&ATCA  \\  
 %ATNF  resolved?         \\
 %60& 07 20 23.0& +46 06 10& 1.1& 0.4& Ir& L&  & & &   \\ 
 60& & $\pm$4.3& & & & & & &                     \\
 %61& 07 29 13.1& +66 59 40& 3: & 2:& Sph& VL& & & & DDO 44  \\ 
 61& & $\pm$6& & & & & & &  \\ 
 %undet.HI [9]       \\
 %62& 07 31 50.6& +42 12 13& 0.6& 0.4& Ir& L& 17.6& IK& 0.21&   \\ 
 62& 2.71& 37$\pm$3.4& 3100$\pm$10& 94 114 124& 41.5& -15.90& 110& 3.07&         \\
 %63& 07 37 20.0& $-$69 13 38& 1.5& 0.9 & Sph&VL& & & & FG 219,AM 0737-691
% 63& & & & & & & & &                   \\
 %64& 07 39 30.0& +69 41 09& 0.6& 0.2& Ir& L& 16.6& IK& 0.12&    \\ 
 64& 2.90& 25$\pm$3.5& 3867$\pm$5& 125 153 156& 53.5& -17.48& 200& 1.28&  \\ 
 %distant ?          \\
 %65& 07 39 40.2& +16 40 47& 0.9& 0.5& Ir& H& 15.6& NED& 0.09&   \\ 
 65& 3.43& 86$\pm$5& 279$\pm$5& 38 60 68& 2.2& -11.39& 0.39& 0.70&                   \\
 %66& 07 44 05.4& +40 18 42& 0.7& 0.4& Ir& L& 17.0& IK& 0.22&   \\ 
 66& 1.61& 17$\pm$4& 2976$\pm$9& 63 73 76& 39.7& -16.38& 60& 1.08&  \\ 
 %asymmetric         \\
&&&& &&&&& \\  
 %67& 08 00 34.9& +15 17 03& 1.0& 0.5& Ir& L& & & &  \\ 
 67& & $\pm$4.7& & & & & & &                      \\
 %68& 08 27 17.0& $-$84 58 57&  1.1&  1.0& Ir?& H& & & &   \\ 
 68& & $\pm$6& & & & & & &ATCA  \\ 
 %ATNF V=738 [1],pec.     \\
 %69& 08 49 44.1& +33 59 13& 2.4:& 1.8:& Sph?& EL& 16.8& IK& 0.07&   \\ 
 69& 3.58& 154$\pm$6& 464$\pm$1& 20 30 33& 5.7& -12.12& 2.6& 2.42&  \\ 
 %comp.NGC 2683 ?      \\
 %70& 08 52 16.3& +33 45 02& 1.1& 1.0& Sph?& EL& & & &   \\ 
 70& & $\pm$5& & & & & & &  \\ 
 %comp.NGC 2683 ?      \\
 %71& 09 06 56.7& $-$23 09 51& 0.45& 0.35& Ir/Sph& L& 18.7& IK& 0.73& AM 0906-231  \\ 
 71& 1.54& 49$\pm$5.7& 179$\pm$3& 27 38 41& & & & & \\ 
 %dist?,undet.HI [8]  \\
 %72& 09 09 28.5& $-$23 46 35& 0.6& 0.5 & Sph & L & & & &  \\ 
 72& & $\pm$6& & & & & & &  \\  
 %EL in R            \\
 %73& 09 10 15.6& $-$24 02 05& 0.9& 0.8 & Sph & L & & & &   \\ 
 73& & $\pm$5.3& & & & & & &  \\ 
 %EL in R,dist?     \\
 %74& 09 12 18.0& $-$23 20 55& 0.8& 0.4& Im& L& & & & FG247,AM0912-232 \\
 74& & $\pm$5.2& & & & & & & \\ 
 %dist?,undet.HI [8]   \\
 %75& 09 12 48.9& $-$25 40 30& 0.9& 0.6& Ir& L& 18.0& IK& 0.73&   \\ 
 75& 1.40& 27$\pm$5.1& 2866$\pm$4& 68 79 81& 34.6& -15.54& 40& 1.56&  \\ 
 %VL in R            \\
 %U5005& 09 21 37.4& +22 29 20& 1.3& 0.9& S?&  & 15.9& IK& 0.10& UGC 5005  \\ 
 U5005& 6.93&0.66$\pm$3.6& 3824$\pm$4& 109 122 126& 49.7& -17.79& 390& 1.92& \\ 
&&&& &&&&& \\   
 %76& 09 38 23.6& $-$76 21 41& 2.1& 0.8& Ir& L& & & &  \\ 
 76& & $\pm$7& & & & & & &ATCA   \\ 
 %ATNF refl.neb.?         \\
 %77& 09 46 08.5& +67 44 25& 2.4& 1.8 & Sph & VL& & & &  \\ 
 77& & $\pm$5.5& & & & & & &                     \\
 %78& 09 47 23.6& +31 41 26& 0.5& 0.3& Ir& H& 17.6& IK& 0.03&   \\ 
 78& 15.8& 204$\pm$4.9& 520$\pm$2& 80 99 104& 6.3& -11.56& 15& 22.92&  \\ 
 %UGC 5272B [10]     \\
 %79& 09 50 03.5& +29 32 46& 0.6& 0.4& BCD?& H& 17.0& IK& 0.02&   \\ 
 79& 1.2& 20$\pm$4& 1638$\pm$8& 61 73 90& 21.0& -14.75& 13& 1.01&                 \\
 %80& 09 50 45.0& +29 40 57& 1.1& 0.6 & Ir  & L & & & &   \\ 
 80& & $\pm$3.3& & & & & & &  \\ 
 %star projected     \\
    &     &     &   &             & & & & &                    \\
\hline  
&&&& &&&&&\\
\multicolumn{10}{|l|}{kk\,42\ : undetected in HI (3)} \\ 
\multicolumn{10}{|l|}{kk\,61\ : undetected in HI (6), companion of
NGC2403} \\  
\multicolumn{10}{|l|}{kk\,65\ : companion of UGC\,3974} \\ 
\multicolumn{10}{|l|}{kk\,68\ : v=738 km\,s$^{-1}$ (1)     } \\  
\multicolumn{10}{|l|}{kk\,69, 70 : companion of NGC\,2683 } \\  
\multicolumn{10}{|l|}{kk\,71 : local HI ? } \\  
\multicolumn{10}{|l|}{kk\,74\ : undetected in HI (5) } \\  
\multicolumn{10}{|l|}{kk\,78\ : UGC\,5272B, confusion with UGC5272 at 1.9' } \\  
\multicolumn{10}{|l|}{         } \\  
\hline
\end{tabular}
\end{table*}
%\end{document}
\newpage  
\begin{table*}
\begin{tabular}{|rccllclccl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{1}{c}{HI-flux}&
\multicolumn{1}{c}{S$_{max}$}&
\multicolumn{1}{c}{velocity}&
\multicolumn{1}{l}{line width}&
\multicolumn{1}{c}{distance}&
\multicolumn{1}{c}{M$_{Bt}$}& 
\multicolumn{1}{c}{HI mass}&   
\multicolumn{1}{c}{M$_{HI}$/L$_{B}$}& 
\multicolumn{1}{c|}{Comment}
\\ \hline   
\multicolumn{1}{|c}{No. }&
\multicolumn{1}{c}{Jy$\,$km$\,$s$^{-1}$}&
\multicolumn{1}{c}{mJy }&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{Mpc }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{10$^{8}$M$_{\odot}$}&
\multicolumn{1}{c}{10$^{9}$M$_{\odot}$}& 
\multicolumn{1}{c|}{  }  
 \\ \hline
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}&
\multicolumn{1}{c}{9}&
\multicolumn{1}{c|}{10} 
%\multicolumn{1}{c|}{11}
 \\ \hline  
&&&&&& & & & \\
 %81& 09 53 00.8& +68 49 47& 2.6& 2.6& Sph& VL& & & & K 61  \\ 
 81& &$\pm8.5$ & & & & & & &                      \\
 %82& 10 00 25.3& $-$05 57 55& 0.6& 0.5& Ir& L& 17.73& NED& 0.05&   \\ 
 82& 3.94& 165$\pm$6& 185$\pm$1& 21 31 35& & & & &  \\ 
 %82& 10 00 25.3& $-$05 57 55& 0.6& 0.5& Ir& L& 17.73& NED& 0.05&   \\ 
 82& 1.54& 40$\pm$3.2& 3769$\pm$6& 35 48 55&  47.3& -15.75& 84& 2.53&    \\    
 %83& 10 01 18.0& +66 48 00& 1.7& 1.7& Sph& VL& & & &  DDO 71,K 63 \\ 
 83& &$\pm$6.2& & & & & & &                   \\
 %84& 10 03 05.8& $-$07 30 20& 1.9& 1.3& Sph& L& & & & K 65   \\ 
 84& & $\pm$7& & & & & & &                   \\
 %85& 10 03 09.0& +68 04 19& 2.0& 1.0& Sph& L& & & & K 64,UGC 5442 \\ 
 85& & $\pm$5.7& & & & & & &                   \\
 %86& 10 05 22.0& +30 44 09& 1.0& 0.6& Ir?& L& & & &  MCG 5-24-18 \\ 
 86& & $\pm4.6$& & & & & & &  \\ 
 %v.pecul.,dist.?    \\
 %87& 10 12 37.6& $-$44 36 08& 1.2& 1.0& Sm?& H& & & & AM 1012-443 \\ 
 87& & $\pm6$& & & & & & &ATCA   \\  
 %ATNF                    \\
 %88& 10 13 57.4& $-$39 44 23& 0.9& 0.5& Ir& VL& & & & AM 1013-394 \\ 
 88& & $\pm7$& & & & & & &ATCA   \\ 
 %ATNF V=263+ 2982 [8]    \\
 %89& 10 22 47.6& +67 54 32& 2.0& 2.0& Sph& VL& 15.6& & & DDO 78 \\ 
 89& 0.84 & 27$\pm6.3$ & 2788$\pm2$ &  32  62  63& 37.2& -17.11& 27& 0.25& \\ 
 %90& 10 26 26.1& +23 01 57& 1.0& 0.15& Ir/S& VL& 16.8& IK& 0.0& \\ 
 90& 2.5& 33$\pm$3.8& 1206$\pm$4& 95 105 108& 14.9& -14.66& 13& 1.15& \\ 
 %distant ?          \\
&&&& &&&&& \\  
%91& 10 31 00.0& +66 16 00& 1.0& 0.8& Sph& VL& & & & BK 6N  \\ 
 91& & $\pm$6.8& & & & & & &         \\
 %92& 10 33 30.1& +27 47 52& 0.8& 0.7& Ir& L& 16.9& IK& 0.04&    \\ 
 92& 2.74& 46$\pm$3.9& 1371$\pm$3& 71 79 81& 17.5& -14.39& 19.0& 2.19&          \\
 %93& 10 43 45.8& +14 17 16& 1.2& 1.1& Ir& VL& & & &   \\ 
 93& & $\pm$6& & & & & & &             \\
 %94& 10 44 18.1& +13 15 48& 1.2& 0.6& Ir& VL& 17.9& IK& 0.04&  \\ 
 94& 1.52& 42$\pm$3.5& 833$\pm$3& 28 52 55& 9.4& -12.21& 3.1&  2.63&  \\ 
 %near Leo tripl.     \\
 %95& 10 46 03.6& +64 59 20& 2.2:& 1.7:& Ir& VL& & & &  UGCA 220 \\ 
 95& & $\pm$4.5& & & & & & &         \\
 %96& 10 47 48.8& +12 37 34& 1.2:& 0.8:& Sph& EL& & & &   \\ 
 96& & $\pm6.7$ & & & & & & &  \\ 
 %near Leo tripl.     \\
 %97& 10 55 35.3& +20 22 35& 0.7& 0.5& Ir& L& & & &   \\ 
 97& & $\pm$6.5& & & & & & &   \\ 
 %near edge-on S     \\
 %98& 11 09 37.7& +17 01 32& 0.9& 0.4& Sph/Ir& VL& 17.4& IK& 0.0& F 640-3
 98& 0.78& 9$\pm$2.2& 1205$\pm$20& 48 118 120& 14.7& -13.68& 4.0&0.87 &  \\ 
 %undet.HI [11]      \\
 %99& 11 11 11.2& $-$47 46 02& 0.35& 0.25& Im& H& & & & AM 1111-474 \\ 
 99& & $\pm$6& & & & & & &ATCA  \\ 
 %ATNF                     \\
 %100& 11 11 22.9& +11 36 10& 1.2& 0.5& Ir& VL& & & &   \\ 
 100& & $\pm$6& & & & & & &   \\ 
 %distant ?          \\
 & & & &   &      & & & &               \\
 %101& 11 14 19.1& $-$32 22 39&  0.7&  0.4& Sph?& L& & & & AM 1114-322 \\
 101& & $\pm$26& & & & & & &N  \\ 
 %N distant ?          \\
 %102& 11 20 21.2& +19 44 58& 0.6& 0.4& Ir?& L& 17.1& IK& 0.0& F 570-3  \\
 102& 1.58& 19.6$\pm$3.3& 3366$\pm$5& 86 117 120& 43.8& -16.22& 71& 1.49&  \\ 
 %undet.HI [11]      \\
 %103& 11 21 03.8& +19 31 52& 0.6& 0.4& Sph& VL& & & &   \\ 
 103& &$\pm8.8$ & & & & & & &               \\
%104& 11 26 14.5& +18 33 25& 1.1& 0.7& Ir?& VL& 17.1& IK& 0.0& F 571-10 \\
104& 1.36& 21$\pm$5.6& 1303$\pm$3& 62 114 116& 16.2& -14.08& 8.4& 1.26&   \\ 
%undet.HI [11]      \\
 %105& 11 26 40.7& +46 23 23& 0.8& 0.5& Ir?& L& 16.6& IK& 0.0&   \\ 
 105& 2.04& 28$\pm$3.7& 1555$\pm$3& 80 96 98& 21.4& -15.18& 21& 1.16& \\
 %106& 11 27 08.7& +52 40 54& 0.8& 0.7& Sph?& VL& 16.7& IK& 0.0& K 78  \\
 106& 0.28& 15$\pm$4.2& 592$\pm$5& 23 30 32& 8.9& -13.09& 0.53& 0.20& \\
 %107& 11 31 40.1& +17 26 14& 0.7& 0.4& Ir& L& & & &   \\ 
 107& & $\pm$5& & & & & & &            \\
 %108& 11 37 23.0& +46 45 29& 0.7& 0.6& Sph?& VL& 17.7& IK& 0.01&   \\ 
 108& 6.99& 72$\pm$3.8& 736$\pm$3& 88 110 138& 10.5& -12.46& 18& 12.12& \\
 %109& 11 44 33.5& +43 56 59& 0.6& 0.4& Ir?& L& 17.5& IK& 0.0&   \\ 
 109& 0.7& 37$\pm$4.5& 214$\pm$3& 11 23 36& 3.4& -10.28& 0.19& 0.95& \\
 %110& 11 46 01.0& +56 11 44& 0.6& 0.6& Ir?& L& & & &   \\ 
 110& & $\pm$4& & & & & & &       \\
     &     &     &   &           & & & & &                   \\
 %111& 11 51 27.3& +16 59 55& 0.6& 0.45& Ir?& L& 17.0& IK& 0.14&   \\ 
 111& 1.79& 34$\pm$3.8& 980$\pm$4& 41 52 54& 12.0& -13.62& 0.61& 1.40&  \\ 
 %Virgo member ?     \\
 %112& 11 52 10.5& $-$33 16 47& 1.1& 0.8& Ir& L& & & & FG 315,AM 1152-331 \\ 
 %112& & & & & & & & &  \\ 
 %V=640 [8]          \\
 %113& 11 52 17.9& +47 04 59& 0.5& 0.3& Ir?& VL& & & &   \\ 
 113& & $\pm$4.3& & & & & & &  \\ 
 %distant ?          \\
 %114& 11 53 55.1& $-$36 27 39& 0.5& 0.35& Im& H& & & &   \\ 
 114& & $\pm$31& & & & & & &N   \\ 
 %N                  \\
 %115& 11 55 37.1& +49 09 34& 0.7& 0.55& Im& H& 16.2& IK& 0.05& MCG 8-22-48 \\ 
 115& 2.29& 37$\pm$3& 826$\pm$4& 74 91 94& 12.0& -14.32& 7.4& 0.90& \\
 %116& 11 56 18.5& +46 00 45& 1.3& 0.7& Ir& L& 15.8& IK& 0.0& UGCA 259 \\
 116& 5.81& 129$\pm$3.1& 1151$\pm$2& 41 52 54& 16.1& -15.41& 35& 1.53&  \\ 
 %V=1154 [9],\{*\}     \\
 %117& 11 57 24.6& +44 59 50& 0.6& 0.6& Ir?& L& 17.1& IK& 0.0&   \\ 
 117& 0.44& 14$\pm$3& 1171$\pm$10& 38 50 54& 16.3& -13.96& 2.5& 0.42& \\
 %118& 11 58 42.9& +54 03 01& 0.6& 0.15& Ir& VL& & & &  \\ 
 118& & $\pm$4.8& & &  & & & &                  \\
 %119& 11 59 13.5& +28 38 26& 0.8& 0.7& Ir& L& 17.0& IK& 0.0&   \\ 
 119& 0.71& 23$\pm$3& 841$\pm$3& 34 42 44& 10.9& -13.23& 2.0& 0.65&  \\ 
 %distant ?          \\
 %120& 12 00 56.2& $-$25 11 35& 2.5& 1.9& Im/Sm& L& 16.8& IK& 0.43& FG 320;AM 1200-251 \\ 
 120& 17.12& 253$\pm$6.5& 1785$\pm$1& 70 85 89& 20.8& -15.30& 180& 8.73& \\ 
 %filaments          \\
 %121& 12 02 52.3& +43 59 13& 1.1& 0.6& Ir& VL& &  & &    \\ 
 121& & $\pm$3.4& & &  & & & &                 \\
&&&& &&&&& \\   
 %122& 12 04 04.8& +55 02 38& 1.0& 0.25& Ir& L& 16.4& IK& 0.0&   \\ 
 122& 2.32& 33$\pm$4& 850$\pm$2& 72 91 93& 12.7& -14.52& 8.5& 0.85& \\
 %123& 12 04 20.5& +17 37 01& 0.9& 0.2& Ir& L& & & &   \\ 
 123& & $\pm$7.6& & & & & & &  \\ 
 %Virgo member ?     \\
 %124& 12 06 16.1& +52 50 29& 0.5& 0.3& Ir?& EL& & & &   \\ 
 124& & $\pm$4.6& & & & & & &                   \\
 %125& 12 10 16.9& +69 12 20& 0.7& 0.6& Sph?& VL& & & &   \\ 
 125& & $\pm$4& & & & & & &  \\ 
 %near br.star       \\
 %126 & 12 10 47.5& +28 41 44& 0.6& 0.3& Ir& L& 16.7& IK& 0.02&   \\ 
 126& 1.24& 25$\pm$3.5& 1028$\pm$10& 36 57 62& 13.5& -14.17& 5.1& 0.71&  \\ 
 %asymmetric         \\
&&&& &&&&& \\ 
\hline   
&&&& &&&&& \\
\multicolumn{10}{|l|}{kk\,82\ : 15' from PGC\,29086 (v=662 km\,s$^{-1}$)}  \\ 
\multicolumn{10}{|l|}{kk\,84\ : companion of NGC\,3115 } \\  
\multicolumn{10}{|l|}{kk\,87\ : heliocentric velocity 969 km\,s$^{-1}$
(NED)} \\ 
\multicolumn{10}{|l|}{kk\,88\ : heliocentric velocity 263 and 2982
km\,s$^{-1}$ (6)} \\  
\multicolumn{10}{|l|}{kk\,89\ : highly probably member of M81 group, HI
emission probably not from this object} \\  
\multicolumn{10}{|l|}{kk\,94, 96 : near Leo triplet} \\  
\multicolumn{10}{|l|}{kk\,103 : heliocentric velocity 1894 km\,s$^{-1}$
(NED)} \\  
\multicolumn{10}{|l|}{kk\,108 : NGC\,3782 (v=739 km\,s$^{-1}$) at 7.6' NW,
definitely confused in HI} \\  
\multicolumn{10}{|l|}{         } \\  
\hline
\end{tabular}
\end{table*}
%\end{document} 
\newpage 
\begin{table*}
\begin{tabular}{|rccllclccl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{1}{c}{HI-flux}&
\multicolumn{1}{c}{S$_{max}$}&
\multicolumn{1}{c}{velocity}&
\multicolumn{1}{l}{line width}&
\multicolumn{1}{c}{distance}&
\multicolumn{1}{c}{M$_{Bt}$}& 
\multicolumn{1}{c}{HI mass}&   
%\multicolumn{1}{c}{total mass}& 
\multicolumn{1}{c}{M$_{HI}$/L$_{B}$}&  
\multicolumn{1}{r|}{Comments} 
\\ \hline   
\multicolumn{1}{|c}{No. }&
\multicolumn{1}{c}{Jy$\,$km$\,$s$^{-1}$}&
\multicolumn{1}{c}{mJy }&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{Mpc }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{10$^{7}$M$_{\odot}$}&
\multicolumn{1}{c}{}& 
\multicolumn{1}{c|}{  }  
 \\ \hline
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}&
\multicolumn{1}{c}{9}&
\multicolumn{1}{c|}{10} 
%\multicolumn{1}{c|}{11}
 \\ \hline  
&&&&&& & & & \\
 %127& 12 10 51.5& +30 12 00& 0.9& 0.25& Ir& H& 16.22& UH& 0.04&    \\ 
 127& 2.87& 41$\pm$4.4& 131$\pm$6& 64 112 117& 1.6& -10.23& 0.18& 0.92& \\ 
 %V=152 [1],\{*\}      \\
 %128& 12 11 17.1& +05 37 54& 0.6& 0.4& Ir& L&  17.0& IK& 0.0& GR 5    \\
 128& 1.80& 24$\pm$3.2& 1690$\pm$2& 56 73 76& 21.0& -14.72& 19& 1.58& \\
 %129& 12 11 38.9& +16 14 35& 1.1& 1.1& Sph& VL& & & & K 88,VCC 108 \\ 
 129& & $\pm$6.1& & & & & & &  \\ 
 %undet.HI [11]      \\
 %& 12 14 02.2& +52 30 29& 1.1& 0.6& Ir& L& 15.95& 6m& 0.04&  UGC 7298  \\
 U7298& 5.44& 193$\pm$6.5& 172$\pm$1& 26 38 41& 3.5& -12.01& 1.6& 1.66& \\
 %130& 12 15 17.6& +28 45 09& 0.6& 0.3& Ir& L& & & & K 95  \\ 
 130& & $\pm$4.6& & &  & & & &                 \\
 %131& 12 15 58.1& +28 55 31& 0.6& 0.5& Sph/Ir&VL& & & & K 98  \\ 
 131& & $\pm$7.8& & & & & & &                  \\
 %132& 12 16 38.5& +48 00 25& 0.6& 0.5& Sph/Ir&VL& & & &   \\ 
 132& & $\pm$7.8& & & & & & &                  \\
 %133& 12 17 04.1& +43 39 50& 0.4& 0.3& Ir& L& & & &   \\ 
 133& & $\pm$4.7& & & & & & &             \\
 %134& 12 17 05.3& +47 43 54& 0.3& 0.3& Sph?&  & & & &   \\ 
 134& & $\pm$5& & & & & & &           \\ 
 %135& 12 17 09.5& +58 19 18& 0.8& 0.4& Ir& VL& & & &   \\ 
 135& & $\pm$4.2& & &   & & & &           \\
&&&& &&&&& \\   
 %136& 12 18 13.5& +47 16 43& 0.5& 0.5& Sph?& L& & & &   \\ 
 136& & $\pm$3.9& & & & & & &                   \\
 %137& 12 19 13.0& +38 15 06& 0.9& 0.5& Ir& VL& 16.08& UH& 0.0& K 105  \\
 137& 1.63& 43$\pm$5.2&  567$\pm$4& 42 55 58& 8.0& -13.60& 2.6& 0.60& \\
 %138& 12 19 27.0& +28 31 09& 0.9& 0.5& Sph/Ir& VL& 17.8& IK& 0.08&   \\ 
 138& 1.39& 45$\pm$7.7& 3614$\pm$2& 47 61 63& 48.0& -15.86& 82& 2.40& \\
 %139& 12 19 37.9& +40 01 23& 0.9& 0.4& Ir& L& 16.7& IK& 0.0&   \\ 
 139& 3.85& 65$\pm$2.9& 1074$\pm$3& 60 80 83& 14.9& -14.40& 20& 2.22&  \\ 
 %asym.,dist.?      \\
 %140& 12 20 15.7& +08 11 27& 0.6& 0.5& Ir& L& 15.8& NED& 0.0& VCC 584 \\
 140& 3.22& 57$\pm$3.7& 1290$\pm$3&  90 100 115& 15.8& -15.25& 20& 1.03& \\
%141& 12 20 23.2& +34 06 23& 0.4& 0.3& Ir& L& 17.5&IK& 0.0&   \\ 
 141& 0.83& 38$\pm$4.9& 569$\pm$2& 22 28 30& 7.8& -12.03& 0.85& 0.84& \\
 %142& 12 21 48.5& $-$42 00 57& 1.0& 0.5& Ir?& L& & & & AM 1221-420 \\ 
 142& & $\pm$7& & & & & & &ATCA  \\ 
 %ATNF star w.neb.?       \\
 %143& 12 22 34.0& +61 20 20& 1.0& 0.7& Ir& L& 16.59& UH& 0.0& MCG 10-18-44 \\ 
 143& 6.2& 98$\pm$3.8& 706$\pm$2& 66 80 85& 11.2& -13.75& 19& 3.88& \\
 %144& 12 22 58.6& +28 45 33& 1.5& 0.5& Ir& L& 16.5& IK& 0.09&    \\ 
 144& 8.41& 187$\pm$3.7& 483$\pm$1& 45 60 64& 6.3& -12.91& 7.9& 3.48& \\
 %145& 12 24 18.6& +62 39 23& 1.1& 0.7& Ir& L& 16.61& UH& 0.01& UGC 7544  \\ 
 145& 3.1 & 6.1$\pm9$ & 707$\pm4$ & 50 73 78 & 11.2& -13.78& 9.5& 1.88&  \\ 
 %undet.HI [9]       \\
&&&& &&&&& \\  
%146& 12 24 19.1& +13 27 15& 1.0& 0.35& Sm& L& & & & DDO 124 \\ 
 146& & $\pm$4.1& & & & & & &  \\
 %& & V=162 [9]          \\
 %147& 12 25 20.3& $-$37 03 12& 2.0& 0.25& Im/Sm?& H& 15.59& NED& 0.20& AM 1225-370 \\ 
 147& 21.3& 121$\pm$23& 3026$\pm$3& 173 284 288& 37.1& -18.06& 6.90& 2.64&N \\ 
 %N resolved ?         \\
 %148& 12 25 32.4& +22 51 57& 0.8& 0.4& Ir& H& 16.2& IK& 0.07& UGC 7584  \\ 
 148& 3.36& 85$\pm$3.6& 602$\pm$3& 38 54 59& 7.6& -13.46& 4.6& 1.21& \\
 %149& 12 26 25.8& +42 27 20& 0.8& 0.45& Ir& L& 15.01& NED& 0.0& MCG 7-26-11\\ 
 149& 3.0& 56$\pm$4.2& 407$\pm$2& 60 62 71& 6.1& -14.10& 2.7& 0.39&  \\ 
 %V=408 [12]         \\
 %150& 12 27 28.2& +08 12 24& 1.1& 0.7& Im& L& UGC 7636  \\ 
 150& & $\pm$6.1& & & & & & &  \\ 
 %V=468 [9]          \\
 %151& 12 27 57.5& +43 10 38& 1.2& 0.5& Ir?& L& 15.8& IK& 0.0& MCG 7-26-12 \\ 
 151& 2.71& 69$\pm$3.6& 431$\pm$8& 33 35 70& 6.5& -13.53& 2.7& 0.68& \\ 
 %V=440 [12]         \\
 % & 12 30 02.9& +14 51 23& 0.2& 0.2& Ir&   & & & &   \\ 
 VPC873 & & $\pm$2.9& & & & & & &              \\  
 %152& 12 30 58.4& +33 37 42& 1.2& 0.4& Ir& H& 16.5& IK& 0.03& MCG 06-28-9 \\ 
 152& 2.33& 72$\pm$2.2& 838$\pm$3& 34 43 45& 11.4& -14.13& 7.4& 1.05& \\ 
 %granulated         \\
 %& 12 31 16.9& +15 26 39& 2.3& 2.0& SBd?&   & 14.42& NED& 0.0& NGC4523 \\ 
 N4523& 20.54& 194$\pm$6.1& 260$\pm$2& 120 134 139& 2.6& -12.71& 3.4& 1.80&\\ 
 %& 12 31 58.8& +09 25 52& 1.0& 0.6& Ir&   & 15.38& NED& 0.0& IC3517  \\
 I3517& 1.81& 29$\pm$6.2& 438$\pm$3& 74 106 108& 4.7& -13.11& 0.92& 0.34& \\ 
 %& 12 32 07.1& +07 26 12& 1.2& 0.6& BCD&   & 13.98& NED& 0.0&  IC3521
 %\\ 
&&&& &&&&& \\  
 I3521& 0.38& 11$\pm$3.2& 932$\pm$8& 34 44 50& 11.1& -16.45& 1.1& 0.2& \\
 %153& 12 32 44.4& +58 39 45& 0.5& 0.3& Ir& L& & & & K 162  \\ 
 153& & $\pm$4.9& & & & & & &  \\ 
 %distant ?          \\
 %154& 12 34 56.4& +39 01 12& 0.7& 0.4& Ir& H& 15.74& 6m& 0.0& Arp 211 
 154& 2.18& 46$\pm$5.4& 455$\pm$4& 31 42 60& 6.6& -13.53& 2.3& 0.56& \\
 %         & & & & & & &                           
 % &2.15& 152$\pm$3.7& 1599$\pm$10& 57 175 260& & & & &      \\  
 %155& 12 35 13.0& +07 22 42& 1.2& 1.0& Ir& L& & & & UGC 7795  \\ 
 155& & $\pm$4.1& & & & & & &  \\ 
 %V=61 [9]           \\
 %156& 12 38 09.0& +47 38 21& 0.5& 0.2& Ir& L& & & &    \\ 
 156& & $\pm$4.7& & & & & & &                  \\
 %157& 12 38 31.3& $-$40 53 03& 1.7& 0.4&Ir& VL& & & & AM 1238-405  \\ 
 157& & $\pm$6& & & & & & &ATCA  \\ 
 %ATNF                    \\
 %158& 12 39 06.9& +40 05 13& 1.1& 0.7& Ir& L& 16.7& IK& 0.0&   \\ 
 158& 0.66& 26$\pm$4.6&  636$\pm$2& 27 33 34& 9.1& -13.24& 1.4& 0.45& \\ 
 %granulated         \\
 %159& 12 40 48.0& +35 41 16& 0.7& 0.5& Ir?& L& 17.4& IK& 0.0&   \\ 
 159& 1.83& 38$\pm$4.6& 1822$\pm$4& 43 73 75& 24.7& -14.66& 26.0& 2.28& \\ 
 %distant?           \\
 %160& 12 41 35.8& +43 56 15& 0.8& 0.6& Ir& L& 17.0& IK& 0.0&   \\ 
 160& 0.87& 36$\pm$4.7&  299$\pm$3& 28 40 44& 4.9& -11.53& 0.51& 0.80& \\
 %161& 12 42 10.0& +71 03 52& 1.1& 0.7& Ir?& L& 16.6& IK& 0.0& K 195   \\
 161& 2.28& 30$\pm$3.1& 1800$\pm$5& 72  82  88& 26.3& -15.63& 24& 0.88& \\
&&&& &&&&& \\   
 %162& 12 42 57.3& +18 34 25& 0.9& 0.7& Ir?& EL& & & &   \\ 
 162& & $\pm4.5$ & & & & & & &  \\ 
 %\{*\}                \\
 %163& 12 43 37.6& +62 14 21& 0.9& 0.4& Ir?& VL& & & &   \\ 
 163& & $\pm$4.6& & &   & & & &                  \\
 %164& 12 45 26.9& +04 42 24& 1.1& 0.6& Ir& H& 15.5& IK& 0.01&   \\ 
 164& 9.04& 214$\pm$4.5& 993$\pm$2& 30 47 50& 11.9& -15.07& 30& 1.82& \\ 
 %distant ?          \\
 %165& 12 46 27.6& +32 14 33& 0.7& 0.7& Ir?& L& & & &   \\ 
 165& & $\pm$3.7& & & & & & &                   \\
 %166& 12 46 49.5& +35 53 05& 1.7& 1.0& Sph& L& & & &   \\ 
 166& & $\pm$7.6& & & & & & &                  \\
&&&& &&&&& \\ 
\hline 
&&&& &&&&& \\
\multicolumn{10}{|l|}{kk\,127 : in spite of v=131 km\,s$^{-1}$ the galaxy
looks distant } \\ 
\multicolumn{10}{|l|}{kk\,129 : undetected in HI (7)} \\  
\multicolumn{10}{|l|}{kk\,138 : NGC\,4295 (v=8568 km\,s$^{-1}$) at 4', no
confusing object to be seem} \\ 
\multicolumn{10}{|l|}{kk\,146 : heliocentric velocity 162 km\,s$^{-1}$
(6)} \\  
\multicolumn{10}{|l|}{kk\,150 : heliocentric velocity 468 km\,s$^{-1}$
(6)} \\ 
\multicolumn{10}{|l|}{kk\,155 : heliocentric velocity 61 km\,s$^{-1}$
(6)} \\  
\multicolumn{10}{|l|}{kk\,162 : the object looks like an emulsion defect         } \\  
\multicolumn{10}{|l|}{kk\,164 : v=4660 km\,s$^{-1}$ (NED), NGC\,4688 (v=987
km\,s$^{-1}$) at 6.7' SW : confused} \\  
\multicolumn{10}{|l|}{         } \\  
\hline
\end{tabular}
\end{table*}
%\end{document} 
\newpage 
\begin{table*}
\begin{tabular}{|rccllclccl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{1}{c}{HI-flux}&
\multicolumn{1}{c}{S$_{max}$}&
\multicolumn{1}{c}{velocity}&
\multicolumn{1}{l}{line width}&
\multicolumn{1}{c}{distance}&
\multicolumn{1}{c}{M$_{Bt}$}& 
\multicolumn{1}{c}{HI mass}&   
%\multicolumn{1}{c}{total mass}& 
\multicolumn{1}{c}{M$_{HI}$/L$_{B}$}& 
\multicolumn{1}{c|}{Comments} 
\\ \hline   
\multicolumn{1}{|c}{No. }&
\multicolumn{1}{c}{Jy$\,$km$\,$s$^{-1}$}&
\multicolumn{1}{c}{mJy }&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{Mpc }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{10$^{7}$M$_{\odot}$}&
\multicolumn{1}{c}{}& 
\multicolumn{1}{c|}{  }  
 \\ \hline
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}&
\multicolumn{1}{c}{9}&
\multicolumn{1}{c|}{10} 
%\multicolumn{1}{c|}{11}
 \\ \hline  
&&&&&& & & & \\
 %167& 12 49 17.8& +26 22 56& 0.8& 0.5& Ir?& L& 16.7& IK& 0.02&   \\ 
 167& 1.99& 51$\pm$3.2& 1247$\pm$4& 37 50 52& 16.6& -14.55& 13& 1.24& \\ 
 %distant ?          \\
 %168& 12 50 37.8& +03 42 44& 0.5& 0.4& Ir?& VL& 17.3& IK& 0.0&    \\ 
 168& 1.35& 45$\pm$4.3& 2785$\pm$4& 39 41 54& 35.8& -15.53& 33& 1.31& \\
 %169& 12 50 41.3& +12 54 24& 0.8& 0.6& Ir& L& 17.1& IK& 0.05&   \\ 
 169& 1.65& 39$\pm$4.2& 1818$\pm$2& 46 54 55& 23.4& -14.88& 20& 1.40& \\
 %170& 12 52 11.5& $-$28 04 12& 0.8& 0.6& Im& L& & & & AM 1252-280 \\ 
 170& 1.71&43$\pm$4.3 & 641$\pm$3& 35 55 59& 6.5& -12.57& 1.7& 1.04&  \\ 
 %V=645 [13]         \\
 %171& 12 53 03.1& +33 15 22& 0.7& 0.6& Ir?& L& & & &   \\ 
 171& & $\pm$10& & & & & & &  \\ 
 %distant ?          \\
 %172& 12 54 14.0& +12 12 10& 1.3& 1.0& Ir& L& 16.3& IK& 0.07& UGC 8061 \\
 172& 2.0& 43$\pm$5.1& 560$\pm$3& 53 64 66& 6.6& -12.96& 2.1& 0.88& \\
 %173& 12 56 07.5& +18 04 58& 0.7& 0.45& Ir& L& & & &  \\ 
 173&2.58 &74$\pm8.4$ &1015$\pm2$ & 20 70 75 & & & & &  \\ 
 %Virgo member ?     \\
 %& 12 56 10.5& +14 29 17& 1.6& 0.9&  Ir&   & 14.68& NED& 0.04&  UGC8091
 U8091& 8.78& 310$\pm$7& 214$\pm$1& 27 38 41& 2.2&-12.48 & 0.98& 0.75& \\  
 %174& 12 56 29.7& $-$49 21 08& 2.2& 1.6& Ir& L& 16.52& NED& 0.89& FG 363 \\ 
 174& 8.76&9.2$\pm$1& 1905$\pm$2& 138 145 147&22.2& -16.19&100& 2.18&ATCA  \\ 
 %ATNF V=1895 [9],\{*\}     \\
 %175& 12 56 38.7& +35 45 03& 0.6& 0.4& Ir?& L& 17.1& IK& 0.01&    \\ 
 175& 2.28& 68$\pm$4& 701$\pm$3& 38 43 48& 9.9& -13.00& 5.3& 2.15& \\
&&&& &&&&& \\   
 %176& 12 57 17.1& $-$19 08 26& 1.7& 0.7& Sph/Ir& VL& 17.5& IK& 0.17&
 176& 3.41& 92$\pm$5.0& 828$\pm$1& 41 48 50& 8.9& -12.62& 6.2& 3.58&  \\ 
 %EL in R            \\
 %177& 13 00 15.2& +22 16 02& 0.8& 0.7& Sph?& VL& & & & F 575-1 \\ 
 177& & $\pm4.8$ & & & & & & &  \\ 
 %undet.HI [11]      \\
 %178& 13 00 32.8& +26 20 46& 0.8& 0.3& Ir& L& & & & F 508-1  \\ 
 178& & $\pm7.2$ & & & & & & &                   \\
 %179& 13 00 40.5& $-$46 19 07& 1.2:& 0.9:& Sph& L& & & & FG 367,AM 1300-461\\ 
 %179& & & & & & & &  &                   \\
 %180& 13 02 02.1& +18 01 37& 1.4& 0.7& Sph/Ir& VL& & & & F 575-4 \\ 
 180& & $\pm8$ & & & & & & &  \\ 
 %undet.HI [11]      \\
 %181& 13 02 09.2& +27 02 31& 0.7& 0.6& Ir& L& 17.25& NED& 0.0& F 508-v1 \\ 
 181& 3.64& 45$\pm$6.5& 1930$\pm$3& 88 100 102& 25.8& -14.86& 60& 4.39& \\
 %182& 13 02 12.8& $-$39 48 54& 1.0& 0.55& Ir& L& 16.33& NED& 0.37&   \\
 182& 2.12&108$\pm$6& 613$\pm$1& 16 22 24& 5.2& -12.78& 1.3& 0.66&ATCA \\ 
 %ATNF fan-like           \\
 %272 & 13 03 33.1& $-$49 33 38& 1.6& 0.6 & Ir& L& & & & ESO 219-G027 \\ 
 272& & $\pm$7& & & & & & &ATCA  \\ 
 %ATNF near br.star       \\
 %183& 13 04 14.8& +18 16 08& 0.6& 0.45& Sph?& L& & & &    \\ 
 183& 2.23 & 29$\pm8.1$ & 1573$\pm3$ & 87 93 95& 5.2& -10.75& 1.4& 4.53& \\
 %184& 13 06 15.0& $-$50 44 46& 1.9& 0.4& Ir& H& & & &  AM 1305-501 \\ 
 %184& & & & & & & & &  \\ 
 %distant?           \\
 %185& 13 06 36.8& +33 28 07& 0.6& 0.5& Ir& L& & & &   \\ 
 185& & $\pm$5.7& & & & & & &                  \\
%&&&&  &&&&& \\   
 %186& 13 07 03.5& $-$23 16 35& 0.7& 0.3& Im& H& & & & AM 1307-231 \\ 
 186& & $\pm9.8$ & & & & & & &                    \\
 &&&&& &&&& \\ 
%187& 13 07 23.3& $-$26 19 43& 1.0& 0.8& Im& H& 17.3& IK& 0.31& AM 1307-263 \\ 
 187& 1.70& 39$\pm$5.9& 2087$\pm$6& 38 80 85& 25.3& -15.27& 26& 1.31& \\ 
 %granulated ?       \\
 %188& 13 08 47.7& +37 26 39& 0.9& 0.6& Ir& L& & & &   \\ 
 188& & $\pm$8.5& &   & & & & & \\
 %189& 13 09 53.2& $-$41 34 01& 1.0& 0.6& Sph?& VL& & & &   \\ 
 %189& & & & & & & & &  \\ 
 %EL in R            \\
%190& 13 10 14.6& $-$44 37 28& 2.7& 1.7& Sph& L& & & & FG 373,AM 1310-443
 %\\ 
 %190& & & & & & & & &                   \\
 %191& 13 11 24.8& +42 18 31& 0.8& 0.7& Sph?& EL& 18.2& IK& 0.0&  \\ 
 191& 2.41& 40$\pm$6& 368$\pm$6& 62 81 92& 5.9& -10.71& 2.0& 6.69& \\
 %192& 13 12 02.7& +36 50 08& 0.7& 0.5& Sph?& L& 16.7& IK& 0.0&   \\ 
 192& 0.67& 22$\pm$5.8& 1203$\pm$9& 27 37 40& 16.8& -14.52& 4.0& 0.40& \\
 %193& 13 13 16.4& +41 45 55& 0.6:& 0.6:& Ir/Sph& EL& & & &   \\ 
 193& & $\pm$4.4& & &  & & & &                 \\
 %194& 13 15 07.3& +44 39 44& 0.6:& 0.4:& Ir?& VL& & & &   \\ 
 194& & $\pm$6& & & & & & &                  \\
 %195& 13 18 20.5& $-$31 16 05& 1.3& 0.6& Ir& VL& 17.4& IK& 0.23&   \\
 195& 5.5& 200$\pm$20& 564$\pm$4& 21 27 30& 4.9& -11.51& 3.1& 5.0&N  \\ 
 %N EL in R            \\
%&&&& &&&&& \\  
%196& 13 18 49.9& $-$44 48 05& 0.6& 0.4& Ir?& L& & & & AM 1318-444 \\ 
 196& & $\pm$36& & & & & & &ATCA  \\ 
 %ATNF                  \\
 %197& 13 19 06.8& $-$42 16 20& 1.5& 1.1& Sph& VL& & & &   \\ 
% 197& & & & & & & & &  \\ 
 %near NGC 5128      \\
 %198& 13 20 07.0& $-$33 18 23& 0.6& 0.5& Sph?& L& & & &   \\ 
 198& & $\pm$32& & & & & & &N  \\ 
 %N                   \\
 %199& 13 20 31.4& $-$28 56 34& 0.4& 0.35& Ir& EL& & & &  \\ 
 199& & $\pm$7& & & & & & &                  \\
 &&&&& &&&&  \\ 
%200& 13 21 48.1& $-$30 42 43& 1.3& 0.8& Im& H& 16.67& NED& 0.19& K 15,AM 1321-304 \\ 
 200& 1.33& 57$\pm$8& 485$\pm$3& 20 31 34& 3.9& -11.62& 0.51& 0.74&  \\ 
 %V=490 [13]         \\
 %201& 13 22 20.0& $-$37 21 50& 1.3& 0.7 & Ir/Sph& VL& & & & AM 1321-372 \\ 
 201& & $\pm$28& & & & & & &N  \\ 
 %N near br.star       \\
 %202& 13 22 37.7& $-$29 00 39& 0.6& 0.45& Ir& L& & & &   \\ 
 202& & $\pm$6.9& & & & & & &                   \\
 %203& 13 24 29.6& $-$45 05 36& 0.5& 0.5& Ir/Sph& L& & & & AM 1324-450 \\
 %203& & & & &  & & & &                 \\
 %204& 13 25 28.7& $-$37 54 37& 1.6& 1.1& Ir?& L& 14.97& NED& 0.24& FG 393,AM 1325-375 \\ 
 204& 5.6& 95$\pm$20& 1463$\pm$8& 71 89 98& 16.7& -16.50& 37& 0.60&N \\ 
 %N                  \\
 %205& 13 26 46.8& +67 53 28& 1.2& 0.5& Ir& L& & & & UGC 8509  \\ 
 205& & $\pm$4.3& & & & & & &  \\ 
 %undet.HI [9]       \\
 %206& 13 31 18.6& +49 21 30& 1.0& 0.6& Ir& H& & & & MCG 8-25-18  \\ 
 206& 6.2 & 115$\pm9$ & 588$\pm2$ & 57 71 89 & 9 &-15.43 & 12& 0.51&  \\
 %207& 13 31 31.6& +56 45 26& 0.6& 0.4& Ir?& VL& & & &   \\ 
 207& & $\pm$5& & & & & & &                  \\
% &&&& &&&&& \\  
 %208& 13 33 46.5& $-$29 19 00& 6::& 2.5:& Ir& EL& & & &   \\ 
 208& 36.2 & 878$\pm12$ & 400$\pm2$ & 36 59 65 & & & & &  \\ 
 %\{*\}                \\
 %209& 13 35 52.8& +49 22 26& 0.4& 0.25& Ir& L& & & &   \\ 
 209& & $\pm$5.2& & & & & & &                  \\
 %210& 13 37 31.2& $-$31 26 47& 1.4& 0.6& Im?& L& 16.57& NED& 0.11& FG 403 \\ 
 210& 6.4& 100$\pm$18& 1650$\pm$2& 89 98 102& 20.2& -15.31& 62& 2.97&N \\ 
 %N distant ?          \\
 %          & & & & & & 1.6& 32$\pm$11& 387$\pm$10& 37 67 ..& N    \\ 
 &&&&& &&&& \\  
 %211& 13 39 03.4& $-$44 57 11& 1.2& 1.1& Sph?& L& & & & AM 1339-445  \\
 %211& & & & & & & & &                  \\
 %212& 13 39 12.6& +43 32 31& 0.8& 0.6& Ir?& L& 15.9& IK& 0.0& MCG 07-28-51 \\ 
 212& 1.07& 23$\pm$4.4& 1241$\pm$6& 57 65 68& 17.9& -15.44& 9.0& 0.39&  \\ 
 %distant ?          \\
 %213& 13 40 34.6& $-$43 31 04& 0.6& 0.3& Sph?& VL& & & &   \\ 
 %213& & & & & & & & &  \\ 
 %EL in R            \\
 %214& 13 40 44.0& $-$45 29 41& 0.75& 0.4& Ir& L& & & & AM 1340-453 \\ 
 %214& & & & & & & & &  \\ 
 %distant ?          \\
 %215& 13 40 45.2& $-$45 39 22& 0.5& 0.5& Im& L& & & & AM 1340-453 \\ 
 215& & $\pm$7& & & & & & &ATCA  \\ 
 %ATNF                   \\
 %216& 13 41 24.2& +43 42 43& 1.1& 0.5& Ir& H& 14.8& NED& 0.0& UGC 8688 \\
 216& 5.30& 90$\pm$5.1& 1355$\pm6$& 63 82 89& 19.4& -16.77& 50& 0.63& \\
 %273& 13 41 52.9& $-$29 48 19& 0.7& 0.7& Im& H& & & & FG 405,AM 1341-294
 %273& & & & & & & & & \\ 
 %bubbles            \\
 %217& 13 43 13.4& $-$45 26 06& 1.0& 0.9& Sph& L& & & & AM 1343-452 \\ 
 %217& & & & &   & & & &                \\
 %218& 13 43 48.7& $-$29 43 47& 1.7& 0.7& Sph?& VL& & & &   \\ 
 218& & $\pm15$& & & & & & &      \\
 %219& 13 45 21.9& +39 37 26& 0.7& 0.4& Ir?& L& & & &   \\ 
 219& 0.85& 17$\pm4.6$ & 1276$\pm3$ & 68 98 99 &17.9 &-14.15 &6.4 &0.90 &      \\
&&&& &&&&& \\  
\hline 
&&&& &&&&& \\
\multicolumn{10}{|l|}{kk\,170 : HI detection by Matthewson \& Gallagher
(1995)} \\ 
\multicolumn{10}{|l|}{kk\,174 : v=1905 km\,s$^{-1}$ conflicts with the
galaxy morphology}  \\ 
\multicolumn{10}{|l|}{kk\,177, 180 : undetected in HI (7) } \\  
\multicolumn{10}{|l|}{kk\,191 : NGC\,5055 (v=510 km\,s$^{-1}$, W=406
km\,s$^{-1}$) at 24.1' E, possible confusion through far sidelobe} \\  
\multicolumn{10}{|l|}{kk\,192 : NGC\,5033 (v=876 km\,s$^{-1}$, W=452
km\,s$^{-1}$) at 10.8' W, different velocity range, no confusion} \\  
\multicolumn{10}{|l|}{kk\,205 : undetected in HI (6)} \\   
\multicolumn{10}{|l|}{kk\,208 : 20' from NGC\,5236, confusion with the
extended HI-halo of M83 (4)} \\  
\multicolumn{10}{|l|}{          } \\  
\multicolumn{10}{|l|}{         } \\  
\hline
\end{tabular}
\end{table*}
\newpage 
\begin{table*} 
\begin{tabular}{|rccllclccl|} \hline
\multicolumn{1}{|r}{KK}&  
\multicolumn{1}{c}{HI-flux}&
\multicolumn{1}{c}{S$_{max}$}&
\multicolumn{1}{c}{velocity}&
\multicolumn{1}{l}{line width}&
\multicolumn{1}{c}{distance}&
\multicolumn{1}{c}{M$_{Bt}$}& 
\multicolumn{1}{c}{HI mass}&   
%\multicolumn{1}{c}{total mass}& 
\multicolumn{1}{c}{M$_{HI}$/L$_{B}$}& 
\multicolumn{1}{l|}{Comments} 
\\ \hline   
\multicolumn{1}{|c}{No. }&
\multicolumn{1}{c}{Jy$\,$km$\,$s$^{-1}$}&
\multicolumn{1}{c}{mJy }&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{km$\,$s$^{-1}$}&
\multicolumn{1}{c}{Mpc }&
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{10$^{7}$M$_{\odot}$}&
\multicolumn{1}{c}{}& 
\multicolumn{1}{c|}{  }  
 \\ \hline
\multicolumn{1}{|c}{1}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{7}&
\multicolumn{1}{c}{8}&
\multicolumn{1}{c}{9}&
\multicolumn{1}{c|}{10} 
%\multicolumn{1}{c|}{11}
 \\ \hline  
&&&&&& & & & \\
 %220& 13 45 22.2& +33 27 25& 0.8:& 0.7:& Ir& L& 16.5& IK& 0.0&    \\ 
 220& 0.8& 33$\pm$5.6& 769$\pm$2& 27 33 34& 11.1& -13.76& 2.3& 0.47& \\
 %& 13 45 22.3& +39 37 44& 0.8& 0.55& Ir&    & & & &   \\ 
 %& & $\pm$5.9& & &       \\  
 %221& 13 45 40.5& $-$46 44 54& 1.5:& 1.0:& Sph& EL& & & &    \\ 
 %221& & & & & & & & &  \\ 
 %near br.star       \\
 %222& 13 46 04.9& $-$47 57 21& 0.5& 0.4& Ir/Sph& L& & & & AM 1346-475 \\
 %222& & & & & & & & &                  \\
 %223& 13 46 07.8& +40 48 08& 0.4& 0.3& Ir?& L& 17.4& IK& 0.0&   \\ 
 223& 4.26& 53$\pm$5.5& 2594$\pm$8& 69 130 138& 35.8& -15.45& 130& 5.51& \\ 
 %granulated ?       \\
 %224& 13 46 52.8& +43 50 54& 1.0& 0.4& Ir& L& 16.9& IK& 0.0&    \\ 
 224& 0.84& 25$\pm$6.7& 1156$\pm$6& 26 43 54& 16.8& -14.49& 5.3& 0.55& \\ 
 %distant ?          \\
 %225& 13 52 51.5& +37 55 42& 0.45& 0.3& Ir& L& & & &   \\ 
 225& & $\pm$6.3& & & & & & &        \\
 %226& 13 53 01.2& $-$45 24 47& 1.1& 0.7& Ir& L& & & &   \\ 
 226& & $\pm$7& & & & & & &ATCA  \\ 
 %ATNF                   \\
 %227& 13 54 03.7& +40 32 50& 0.7& 0.45& Ir& L& & & &   \\ 
 227& & $\pm7.8$& & & & & & &  \\ 
 %comp.NGC 5371 ?    \\
 %228& 13 57 21.1& +52 36 16& 0.9& 0.8& Ir?& L& 16.6& IK& 0.0& UGC 8914 \\
 228& 1.55& 41$\pm$5.9& 1972$\pm$3& 44 64 66& 28.1& -15.68& 30& 1.02& \\ 
 %undet.HI [9],dist? \\
 %   &     &       &   &            & & & & &                   \\
 %229& 13 59 54.3& $-$46 51 45& 0.8& 0.6& Ir& L& 16.55& NED& 0.49& AM 1359-465
 %\\ 
 229& 0.31&25$\pm$3 & 1355$\pm$1& 14 21 24& 15.3&-14.95&1.7&0.12&ATCA \\ 
 %ATNF                  \\
 %230& 14 05 01.5& +35 18 09& 0.6& 0.5& Ir& VL& 16.9& IK& 0.0&   \\ 
 230& 1.87& 113$\pm$6.4& 61$\pm$1& 20 29 32& 1.9& -9.57& 0.17& 1.58& \\
 %274& 14 06 37.4& $-$30 02 30& 0.8& 0.6& Im& H& 16.8& IK& 0.22&   \\ 
 274& 6.3& 57$\pm$15& 2598$\pm$6& 62 73 78& 32.5& -16.06& 160& 3.79&N  \\ 
 %N                   \\
 &&&&& &&&& \\   
 %231& 14 15 34.6& +23 18 21& 0.8& 0.3& Ir& L& & & &   \\ 
 231& & $\pm$7.1& & & & & & &  \\ 
 %arched             \\
 %275& 14 16 00.0& $-$45 05 15& 1.2& 0.6& Im&H& 14.62& NED& 0.30& AM 1415-450\\ 
 275& 9.08&106$\pm$5 & 1633$\pm$3& 122 148 153& 19.2& -17.30& 79& 0.61&ATCA\\
 %ATNF peculiar           \\
 %232& 14 40 48.0& +50 01 40& 0.9& 0.5& Ir& VL& 17.2& IK& 0.05&   \\ 
 232& 0.86& 24$\pm$5.5& 2960$\pm$9& 37 47 51& 41.5& -16.11& 36& 0.83&  \\ 
 %patchy             \\
 %233& 14 45 51.4& +53 02 31& 1.1& 0.7& Ir& L& 15.9& IK& 0.0& MCG 9-24-40
 233& 4.18& 55$\pm$4.5& 724$\pm$2& 76 91 93& 11.9& -14.60& 14& 1.26&  \\ 
 %br.star projected      \\
 %234& 14 57 13.6& $-$51 31 55& 1.7& 0.6& Ir& VL& & & & FG 434  \\ 
 234& & $\pm$6& & & & & & & ATCA \\ 
 %ATNF                   \\
 %235& 15 03 11.2& $-$39 42 36& 0.8& 0.6& Ir& L& & & & FG 438  \\ 
 %235& & & & & & & & &  \\ 
 %distant ?          \\
 %236& 15 04 09.5& +56 03 24& 0.9& 0.7& Sph?& VL& 19.17& UH& 0.01&    \\
 236& 5.18& 20$\pm$6& -150$\pm$1& 21 34 36& & & & &    \\
 % &&&& &&&&& \\  
%237& 15 06 46.1& +56 27 03& 0.7& 0.5& Ir?& L& 18.21& UH& 0.17& K 233  \\
 237& 5.22& 174$\pm$5.6& -177$\pm$1& 24 34 37& & & & & \\
 %238& 15 11 59.0& $-$22 56 23& 0.8& 0.6& Im& L& 17.11& NED& 0.47& FG 458,AM 1511-225 \\ 
 238& 2.03& 32$\pm$5.9& 2435$\pm$9& 58 88 92& 36.0& -16.22& 64& 1.34& \\
 %239& 15 25 33.2& $-$42 36 36& 1.9& 0.7& Ir& L& & & & FG 444   \\ 
 239& & $\pm$6& & & & & & &ATCA  \\ 
 %ATNF                  \\
 %240& 16 22 23.0& $-$59 50 33& 2.9& 0.7& Sm?& L& 14.8& IK& 0.90& ESO 137- G27 
 %& 2.08 \\ 
 240&5.2 &30$\pm$3 & 1371$\pm$5& 176 188 191& 16.1& -17.55& 13& 0.08&ATCA \\ 
 %ATNF                  \\
 &&&&& &&&& \\   
 %241& 16 22 59.4& $-$60 20 53& 1.6& 1.0& Ir& VL& 16.6& IK& 0.89& FG 447  \\ 
 241& 12.32&174$\pm$8&1152$\pm$3&65 90 84& 13.2& -15.03& 51& 3.17&ATCA \\ 
 %ATNF                  \\
 %242& 17 53 18.0& +70 08 41& 0.8& 0.6& Sph?& EL& 19.0& IK& 0.14&    \\ 
 242& 2.03& 44$\pm$3& 426$\pm$6& 100 118 133& 9.1& -11.01& 8& 20.15& \\ 
 %comp.NGC 6503?     \\
 %243& 18 18 05.0& $-$62 17 44& 0.9& 0.6& Ir& L& 16.59& NED& 0.44& FG 458,AM 1818-622 \\ 
 243& 2.17& & 957$\pm$2& 32 60 70& 11.0& -14.18&6.8 &0.78 &  \\ 
 %ATNF                  \\
 %244& 19 09 20.3& $-$61 59 57& 0.45& 0.45& Sph?& L& & & &  AM 1909-615 
 %244& & & & & & & & &                  \\
 %245& 19 16 17.0& +63 52 54& 1.5& 1.2& BCD& H& & & & NGC 6789  \\ 
 245& & $\pm$4& & & & & & & \\ 
 %V=$-$157[1],\{*\}      \\
 %246& 20 00 48.0& $-$31 49 24& 1.2:& 0.5:& Ir& VL& 17.06& NED& 0.44& FG 492 \\ 
 %& 8.3 \\ 
 246&8.3 & 149$\pm$30& 358$\pm$3& 53 60 71& 5.4& -12.28& 5.3& 3.68&N \\ 
 %N                   \\
 %247& 20 04 51.7& $-$61 12 30& 0.9& 0.6& Ir& L& & & & AM 2004-611 \\ 
 247& & $\pm$7& & & & & & &ATCA \\ 
 %ATNF                  \\
 % &&&& &&&&& \\  
%248& 20 22 46.0& $-$71 34 23& 0.8& 0.4& Ir& L& & & & FG 499  \\ 
 %248& & & & & & & & & \\ 
 %distant ?          \\
 %249& 20 25 58.8& $-$31 51 07& 0.8& 0.4& Ir& L& 15.65& NED& 0.26& AM 2025-315 
 %& 18.4 \\ 
 249&18.8 & 68$\pm$20& 2089$\pm$10& 124 131 158& 28.5& -17.09& 360& 2.93&N\\ 
 %N distant ?          \\
 %250& 20 29 14.4& +60 16 22& 1.8& 0.8& Ir& VL& 15.74& UH& 1.31& UGC 11583 \\ 
 250& 20.0& 244$\pm$6& 127$\pm$2& 90 104 107& 5.6& -14.54& 15& 1.44& \\ 
 %V=129 [3]          \\
 %251& 20 29 31.9& +60 11 03& 1.6& 0.8& Ir?& VL& 16.49& UH& 1.28&    \\ 
 251& 14.62& 223$\pm$8& 126$\pm$2& 64 87 94& 5.6& -13.72& 11& 2.23& \\ 
 %V=126 [3]          \\
 %252& 20 30 33.5& +60 38 34& 0.9& 0.9& Sph?& VL& 16.15& 6m& 1.95&   \\ 
 252& 1.36& 45$\pm$5& 132$\pm$3& 27 47 50& 5.6& -14.56& 1.1& 0.10& \\ 
 %V=132 [3]          \\
 &&&&& &&&& \\ 
%253& 20 33 30.7& $-$69 21 58& 1.0& 0.9& Ir& L& & & & AM 2033-692 \\ 
 253& & $\pm$7& & & & & & &ATCA  \\ 
 %ATNF                   \\
 %254& 20 33 46.2& +60 55 12& 1.5& 0.9& Ir?& EL& & & &   \\ 
 254& & $\pm$8& & & & & & & \\ 
 %undet.HI [3],\{*\}   \\
 %255& 21 54 21.4& $-$60 32 42& 2.5& 1.2& Ir& L& 16.39& NED& 0.0& FG 532,AM 2154-603 \\ 
 255& 1.16& 63$\pm$4& 1682$\pm$1& 36 44 48& 21.1& -15.45& 12& 0.52&ATCA  \\  
 %ATNF                   \\
 %256& 22 09 04.6& $-$43 25 29& 0.6& 0.5& Im& L& & & & AM 2209-432 \\ 
 256& & $\pm$7& & & & & & &ATCA  \\ 
 %ATNF                   \\
 %257& 22 19 25.2& $-$48 39 26& 2.2& 1.3& Ir& L& 15.3& IK& 0.0& FG 545 
 257& 3.36& 70$\pm$5& 705$\pm$1&77 80 84& 8.8& -14.59& 6.2& 0.58&ATCA  \\ 
 %ATNF                  \\
 %258& 22 37 56.3& $-$31 03 40& 1.6& 0.8& Ir?& L& & & & K 20,FG 554,AM 2237-310
 %\\ 
 258& & $\pm$32& & & & & & &N  \\ 
 %N              \\
% &&&& &&&&& \\  
 %259& 23 09 36.4& $-$44 03 01& 4: & 2.2:& Sm?& L& & & & FG 569  \\ 
 259& & $\pm$7& & & & & & &ATCA  \\ 
 %ATNF                  \\
 %260& 23 11 46.9& $-$43 52 39& 4.5& 1.8& Ir& VL& & & &   \\ 
 260& & $\pm$6& & & & & & & ATCA \\ 
 %ATNF \{*\}                \\
&&&& &&&&& \\ \hline
&&&& &&&&& \\
\multicolumn{10}{|l|}{kk\,223 : 6.5 arc\,min NE of UGC\,8726 (v=2334
km\,s$^{-1}$), confused} \\  
\multicolumn{10}{|l|}{kk\,227 : companion of NGC\,5371    } \\  
\multicolumn{10}{|l|}{kk\,236, 237 : probably local HI} \\  
\multicolumn{10}{|l|}{kk\,242 : near NGC\,6503, no obvious confusing object
within the antenna beam and 1st sidelobes} \\  
\multicolumn{10}{|l|}{kk\,245 : resolved into stars with the 6-m
telescope (SAO), v= -157 km\,s$^{-1}$ (1)} \\  
\multicolumn{10}{|l|}{kk\,254: undetected in HI (3)} \\  
\multicolumn{10}{|l|}{kk\,260 : near NGC\,7531         } \\  
\hline
&&&& &&&&&\\
\multicolumn{10}{|l|}{ 1. Huchra J.,1995}\\
\multicolumn{10}{|l|}{ 2. Gallagher J.S. et al., 1995.}  \\
\multicolumn{10}{|l|}{ 3. Huchtmeier W.K. et al., 1997.}   \\
\multicolumn{10}{|l|}{ 4. Huchtmeier W.K. et al., 1981.}     \\
\multicolumn{10}{|l|}{ 5. Matthews L.D. et al., 1995.}  \\ 
\multicolumn{10}{|l|}{ 6. Huchtmeier W.K. \& Richter O.G., 1989b.}\\
\multicolumn{10}{|l|}{ 7. Schombert J.M. et al., 1992.           }\\
\hline
\end{tabular}
